Approximation algorithms for the vertex-weighted grade-of-service Steiner tree problem

Given a graph $G = (V,E)$ and a subset $T \subseteq V$ of terminals, a \emph{Steiner tree} of $G$ is a tree that spans $T$. In the vertex-weighted Steiner tree (VST) problem, each vertex is assigned a non-negative weight, and the goal is to compute a minimum weight Steiner tree of $G$. We study a natural generalization of the VST problem motivated by multi-level graph construction, the \emph{vertex-weighted grade-of-service Steiner tree problem} (V-GSST), which can be stated as follows: given a graph $G$ and terminals $T$, where each terminal $v \in T$ requires a facility of a minimum grade of service $R(v)\in \{1,2,\ldots\ell\}$, compute a Steiner tree $G'$ by installing facilities on a subset of vertices, such that any two vertices requiring a certain grade of service are connected by a path in $G'$ with the minimum grade of service or better. Facilities of higher grade are more costly than facilities of lower grade. Multi-level variants such as this one can be useful in network design problems where vertices may require facilities of varying priority. While similar problems have been studied in the edge-weighted case, they have not been studied as well in the more general vertex-weighted case. We first describe a simple heuristic for the V-GSST problem whose approximation ratio depends on $\ell$, the number of grades of service. We then generalize the greedy algorithm of [Klein \& Ravi, 1995] to show that the V-GSST problem admits a $(2 \ln |T|)$-approximation, where $T$ is the set of terminals requiring some facility. This result is surprising, as it shows that the (seemingly harder) multi-grade problem can be approximated as well as the VST problem, and that the approximation ratio does not depend on the number of grades of service.

==> tikz/bottom-up-example.tex <==
\begin{figure}
\centering
\begin{multicols}{2}
\begin{tikzpicture}
  [scale=.3,auto=left,every node/.style={circle,fill=black!30}]
  \node[fill=red!30] (a) at (0,5) {1};
  \node[fill=red!30] (b) at (10,5) {1};
  \node[fill=red!30] (c) at (5,8) {1};
  \node[fill=red!30] (d) at (5,2) {1000};

  \foreach \from/\to in {a/c, c/b, a/d, d/b}
    \draw (\from) -- (\to);
  \foreach \from/\to in {a/d, d/b, b/c}
    \draw[line width=3pt] (\from) -- (\to);
\end{tikzpicture}
\begin{tikzpicture}
  [scale=.3,auto=left,every node/.style={circle,fill=black!30}]
  \node[fill=red!30] (a) at (0,5) {1};
  \node[fill=red!30] (b) at (10,5) {1};
  \node (c) at (5,8) {1};
  \node (d) at (5,2) {1000};

  \foreach \from/\to in {a/c, c/b, a/d, d/b}
    \draw (\from) -- (\to);
  \foreach \from/\to in {a/d, d/b}
    \draw[line width=3pt] (\from) -- (\to);
\end{tikzpicture}
\end{multicols}
\caption{The analogous bottom-up heuristic can perform arbitrarily badly even on $\ell = 2$ levels. In the above example, we have $\OPT = 1$, but the solution returned has cost 1000.}
\label{fig:bottom-up-example}
\end{figure}

==> tikz/decomposition.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,153); %set diagram left start at 0, and has height of 153

%Straight Lines [id:da162652130079181] 
\draw    (331.5,14.5) -- (371.5,29.5) ;


%Straight Lines [id:da8137321322200961] 
\draw    (264.5,82.5) -- (302.5,73.5) ;


%Straight Lines [id:da7341329220666188] 
\draw    (302.5,73.5) -- (347.5,71.5) ;


%Straight Lines [id:da29158917329895995] 
\draw    (371.5,29.5) -- (405.5,29.5) ;


%Straight Lines [id:da6884165175064008] 
\draw    (347.5,71.5) -- (371.5,29.5) ;


%Straight Lines [id:da9252652033607471] 
\draw    (347.5,71.5) -- (389.5,109.5) ;


%Shape: Circle [id:dp639436858361232] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (339,71.5) .. controls (339,66.81) and (342.81,63) .. (347.5,63) .. controls (352.19,63) and (356,66.81) .. (356,71.5) .. controls (356,76.19) and (352.19,80) .. (347.5,80) .. controls (342.81,80) and (339,76.19) .. (339,71.5) -- cycle ;
%Shape: Circle [id:dp6781764365174532] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (381,109.5) .. controls (381,104.81) and (384.81,101) .. (389.5,101) .. controls (394.19,101) and (398,104.81) .. (398,109.5) .. controls (398,114.19) and (394.19,118) .. (389.5,118) .. controls (384.81,118) and (381,114.19) .. (381,109.5) -- cycle ;
%Shape: Circle [id:dp08080115186199355] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (363,29.5) .. controls (363,24.81) and (366.81,21) .. (371.5,21) .. controls (376.19,21) and (380,24.81) .. (380,29.5) .. controls (380,34.19) and (376.19,38) .. (371.5,38) .. controls (366.81,38) and (363,34.19) .. (363,29.5) -- cycle ;
%Shape: Circle [id:dp9380279099037132] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (294,73.5) .. controls (294,68.81) and (297.81,65) .. (302.5,65) .. controls (307.19,65) and (311,68.81) .. (311,73.5) .. controls (311,78.19) and (307.19,82) .. (302.5,82) .. controls (297.81,82) and (294,78.19) .. (294,73.5) -- cycle ;
%Shape: Circle [id:dp9016184044428739] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (256,82.5) .. controls (256,77.81) and (259.81,74) .. (264.5,74) .. controls (269.19,74) and (273,77.81) .. (273,82.5) .. controls (273,87.19) and (269.19,91) .. (264.5,91) .. controls (259.81,91) and (256,87.19) .. (256,82.5) -- cycle ;
%Shape: Circle [id:dp14028508195371314] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (397,29.5) .. controls (397,24.81) and (400.81,21) .. (405.5,21) .. controls (410.19,21) and (414,24.81) .. (414,29.5) .. controls (414,34.19) and (410.19,38) .. (405.5,38) .. controls (400.81,38) and (397,34.19) .. (397,29.5) -- cycle ;
%Shape: Circle [id:dp9418332819519815] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (323,14.5) .. controls (323,9.81) and (326.81,6) .. (331.5,6) .. controls (336.19,6) and (340,9.81) .. (340,14.5) .. controls (340,19.19) and (336.19,23) .. (331.5,23) .. controls (326.81,23) and (323,19.19) .. (323,14.5) -- cycle ;
%Straight Lines [id:da018808984943016638] 
\draw    (235.5,121.5) -- (264.5,82.5) ;


%Shape: Circle [id:dp7429235667107268] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (227,121.5) .. controls (227,116.81) and (230.81,113) .. (235.5,113) .. controls (240.19,113) and (244,116.81) .. (244,121.5) .. controls (244,126.19) and (240.19,130) .. (235.5,130) .. controls (230.81,130) and (227,126.19) .. (227,121.5) -- cycle ;
%Straight Lines [id:da301793744063906] 
\draw    (302.5,125.5) -- (264.5,82.5) ;


%Shape: Circle [id:dp7320882305701426] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (294,125.5) .. controls (294,120.81) and (297.81,117) .. (302.5,117) .. controls (307.19,117) and (311,120.81) .. (311,125.5) .. controls (311,130.19) and (307.19,134) .. (302.5,134) .. controls (297.81,134) and (294,130.19) .. (294,125.5) -- cycle ;
%Shape: Polygon Curved [id:ds22251883673221506] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (256.5,56) .. controls (274.5,57) and (293.5,95) .. (307.5,110) .. controls (321.5,125) and (337.5,125) .. (331.5,138) .. controls (325.5,151) and (228.5,149) .. (218.5,147) .. controls (208.5,145) and (223.5,102) .. (228.5,94) .. controls (233.5,86) and (238.5,55) .. (256.5,56) -- cycle ;
%Shape: Polygon Curved [id:ds46822950062659285] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (339.5,55) .. controls (353.5,52) and (354.5,50) .. (378.5,61) .. controls (402.5,72) and (422.5,100) .. (423.5,122) .. controls (424.5,144) and (370.5,141) .. (350.5,111) .. controls (330.5,81) and (325.5,58) .. (339.5,55) -- cycle ;
%Shape: Polygon Curved [id:ds17560962410389847] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (308.5,4) .. controls (318.5,2) and (408.5,4) .. (419.5,20) .. controls (430.5,36) and (418.5,59) .. (395.5,56) .. controls (372.5,53) and (331.5,47) .. (316.5,32) .. controls (301.5,17) and (298.5,6) .. (308.5,4) -- cycle ;

% Text Node
\draw (348,90) node [scale=0.8,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ] [align=left] {4};
% Text Node
\draw (373,46) node [scale=0.8,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ] [align=left] {2};
% Text Node
\draw (333,33) node [scale=0.8,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ] [align=left] {2};
% Text Node
\draw (407,49) node [scale=0.8,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ] [align=left] {1};
% Text Node
\draw (305,91) node [scale=0.8,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ] [align=left] {2};
% Text Node
\draw (248,82.5) node [scale=0.8,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ] [align=left] {2};
% Text Node
\draw (235,140.5) node [scale=0.8,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ] [align=left] {2};
% Text Node
\draw (304,143) node [scale=0.8,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ] [align=left] {1};
% Text Node
\draw (391,127) node [scale=0.8,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ] [align=left] {3};


\end{tikzpicture}


==> tikz/iteration-example-2.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}[scale=0.55]
\def\shift{-5}

\node[align=left] at (-1,1) {(a)};
\node[align=left] at (-1-2*\shift,1) {(b)};
\node[align=left] at (-1,1+\shift) {(c)};
\node[align=left] at (-1-2*\shift,1+\shift) {(d)};

%i) Input graph

\tikzstyle{every node}=[draw,shape=circle, fill=red!40, inner sep=1.5pt, minimum size=5pt];

\begin{scope}
\node (A) at (0,1) [label=below:\lbl{red}{2}]{5};

\node (B) at (1,1) [fill=white]{7};

\node (C) at (2,1) [label=below:\lbl{red}{1}]{8};

\node (D) at (2.5,3) [fill=white]{4};

\node (E) at (3,1) [fill=white]{3};

\node (F) at (5,3) [label=below:\lbl{red}{2}]{3};

\node (G) at (4,0) [label={below:\lbl{red}{1}}]{6};
        
\node (H) at (4,2)[fill=white]{1};
        
\draw (A) -- (B) -- (C) -- (E) -- (H) -- (F) -- (D) -- (C);
\draw (E) -- (G);
\end{scope}

%ii) Initial F with |F|=4
\begin{scope}[shift={(-2*\shift,0)}]
\tikzstyle{every node}=[draw,shape=circle, fill=red!40, inner sep=1.5pt, minimum size=5pt, line width = 2];

\node (A) at (0,1) [label=below:\lbl{blue}{2}]{5};

\node (C) at (2,1) [label=below:\lbl{blue}{1}]{8};

\node (F) at (5,3) [label=below:\lbl{blue}{2}]{3};

\node (G) at (4,0) [label={below:\lbl{blue}{1}}]{6};
\end{scope}

%iii)
\begin{scope}[shift={(0,\shift)}]

\node (A) at (0,1) [line width = 2, label=below:\lbl{blue}{2}]{5};

\node (C) at (2,1) [label=below:\lbl{blue}{1}]{8};


\node (E) at (3,1) [fill=white,label=above:$v_c$, label=below:\lbl{blue}{1}]{3};

\node (F) at (5,3) [line width = 2, label=above:$r$,label=below:\lbl{blue}{2}]{3};

\node (G) at (4,0) [label={below:\lbl{blue}{1}}]{6};
        
\node (H) at (4,2)[fill=white,label=below:\lbl{blue}{1}]{1};
        
\draw (F) -- (H) -- (E) -- (C);
\draw (E) -- (G);
\end{scope}

%iv)
\begin{scope}[shift={(-2*\shift,\shift)}]

\node (A) at (0,1) [line width = 2, label=above:$r$,label=below:\lbl{blue}{2}]{5};

\node (B) at (1,1) [fill=white,label=below:\lbl{blue}{2}]{7};

\node (C) at (2,1) [label=below:\lbl{blue}{2}]{8};


\node (E) at (3,1) [fill=white,label=above:$v_c$, label=below:\lbl{blue}{2}]{3};

\node (F) at (5,3) [label=below:\lbl{blue}{2}]{3};

\node (G) at (4,0) [label={below:\lbl{blue}{1}}]{6};
        
\node (H) at (4,2)[fill=white,label=below:\lbl{blue}{2}]{1};
        
\draw (F) -- (H) -- (E) -- (C);
\draw (A) -- (B) -- (C) -- (E) -- (G);
\end{scope}
\end{tikzpicture}

\caption{Illustration of \textsc{GreedyVGSST}. (a): Input graph with $\ell=2$, with terminals and positive required grades of service $R(\cdot)$ shown in red, and proportional costs (e.g. the terminal $v$ with cost 8 has $(c_1(v), c_2(v)) = (0,8)$, while the non-terminal $u$ with cost 3 has $(c_1(u), c_2(u)) = (3,6)$). (b): Initial set of singleton GRTs $\Fc$ with $|\Fc| = 4$. (c): Result after choosing $r$ and $v_c$ as shown, $i = 1$, and $\Sc$ of size 2, which minimizes $\gamma$. The value of $\gamma$ is $\gamma = \frac{1 \cdot 1 + 1 \cdot 3 + 0 + 0}{1+2} = \frac{4}{3}$. Note that $w_1(v_c), w_2(v_c) = (3,6)$ initially; after the first iteration, we have $(w_1(v_c), w_2(v_c)) = (0,3)$. (d): Choosing $r$ and $v_c$ as shown, $i=2$, and $\Sc$ of size 1 minimizes $\gamma$. In this case, $d_2(r, v_c) = 2 \cdot 7 + 1 \cdot 8 = 22$, $w_2(v_c) = 3$, and $d_2(v_c, r_1) = 1$ where $r_1$ is the root of the single tree in $|\Sc|$. The value of $\gamma$ is $\gamma = \frac{22+3+1}{1 + 1}=13$. Since $|\Fc| = 1$, \textsc{GreedyVGSST} terminates after two iterations with a cost of $2 \cdot 7 + 1 \cdot 8 + 2 \cdot 3 + 2 \cdot 1 = 30$.}
\label{fig:iteration-example-2}
\end{figure}
%\todo{clarify what $v$ and $u$ are in Figure caption.}

==> tikz/iteration-example.tex <==
\begin{figure}[th]
\centering
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.6pt,yscale=-0.75,xscale=1]
%uncomment if require: \path (0,166); %set diagram left start at 0, and has height of 166

%Shape: Ellipse
\draw [line width=2]  (176,73) .. controls (176,55.33) and (194.47,41) .. (217.25,41) .. controls (240.03,41) and (258.5,55.33) .. (258.5,73) .. controls (258.5,90.67) and (240.03,105) .. (217.25,105) .. controls (194.47,105) and (176,90.67) .. (176,73) -- cycle ;
%Straight Lines
\draw    (217.25,73) -- (239.5,62) ;

\draw [shift={(217.25,73)}, rotate = 333.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines
\draw    (239.5,62) -- (250.5,73) ;


%Straight Lines
\draw    (250.5,73) -- (274.5,68) ;


%Straight Lines
\draw    (274.5,68) -- (303.5,73) ;
\draw [shift={(303.5,73)}, rotate = 9.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Shape: Ellipse
\draw   (348,40.5) .. controls (348,26.97) and (362.89,16) .. (381.25,16) .. controls (399.61,16) and (414.5,26.97) .. (414.5,40.5) .. controls (414.5,54.03) and (399.61,65) .. (381.25,65) .. controls (362.89,65) and (348,54.03) .. (348,40.5) -- cycle ;
%Shape: Ellipse
\draw   (320,105.5) .. controls (320,91.97) and (334.89,81) .. (353.25,81) .. controls (371.61,81) and (386.5,91.97) .. (386.5,105.5) .. controls (386.5,119.03) and (371.61,130) .. (353.25,130) .. controls (334.89,130) and (320,119.03) .. (320,105.5) -- cycle ;
%Shape: Ellipse
\draw   (399,91.5) .. controls (399,77.97) and (413.89,67) .. (432.25,67) .. controls (450.61,67) and (465.5,77.97) .. (465.5,91.5) .. controls (465.5,105.03) and (450.61,116) .. (432.25,116) .. controls (413.89,116) and (399,105.03) .. (399,91.5) -- cycle ;
%Rounded Rect
\draw  [dash pattern={on 0.84pt off 2.51pt}] (314,34.2) .. controls (314,19.73) and (325.73,8) .. (340.2,8) -- (446.3,8) .. controls (460.77,8) and (472.5,19.73) .. (472.5,34.2) -- (472.5,112.8) .. controls (472.5,127.27) and (460.77,139) .. (446.3,139) -- (340.2,139) .. controls (325.73,139) and (314,127.27) .. (314,112.8) -- cycle ;
%Straight Lines
\draw    (303.5,73) -- (324.5,44) ;


%Straight Lines
\draw    (324.5,44) -- (366.5,50) ;


%Straight Lines
\draw    (366.5,50) -- (381.25,40.5) ;
\draw [shift={(381.25,40.5)}, rotate = 327.22] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Straight Lines
\draw    (303.5,73) -- (338.5,76) ;


%Straight Lines
\draw    (338.5,76) -- (349.5,91) ;
\draw [shift={(349.5,91)}, rotate = 53.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Straight Lines
\draw    (338.5,76) -- (369.5,71) ;


%Straight Lines
\draw    (369.5,71) -- (392.5,83) ;


%Straight Lines
\draw    (392.5,83) -- (418.5,81) ;


%Straight Lines
\draw    (418.5,81) -- (432.25,91.5) ;
\draw [shift={(432.25,91.5)}, rotate = 37.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;


% Text Node
\draw (216,83) node   {$r$};
% Text Node
\draw (219,119) node   {$\Tc$};
% Text Node
\draw (305,84) node   {$v_{c}$};
% Text Node
\draw (440,40) node   {$\Sc \subset \Fc$};


\end{tikzpicture}
\caption{Illustration of an iteration step in $\textsc{GreedyVMLST}$ for some set $\Sc$ with $|\Sc|=3$. The root of the newly formed tree $\Tc_{new}$ is $r$.}
\label{fig:iteration-example}
\end{figure}


==> tikz/lrt-example-2.tex <==

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,155); %set diagram left start at 0, and has height of 155

%Straight Lines [id:da162652130079181] 
\draw    (331.5,14.5) -- (371.5,29.5) ;


%Straight Lines [id:da14929697340462567] 
\draw    (270.5,28.5) -- (302.5,73.5) ;


%Straight Lines [id:da8137321322200961] 
\draw    (264.5,82.5) -- (302.5,73.5) ;


%Straight Lines [id:da7341329220666188] 
\draw    (302.5,73.5) -- (347.5,71.5) ;


%Straight Lines [id:da7060903158908145] 
\draw    (352.5,126.5) -- (389.5,109.5) ;


%Straight Lines [id:da29158917329895995] 
\draw    (371.5,29.5) -- (405.5,29.5) ;


%Straight Lines [id:da6884165175064008] 
\draw    (347.5,71.5) -- (371.5,29.5) ;


%Straight Lines [id:da9252652033607471] 
\draw    (347.5,71.5) -- (389.5,109.5) ;


%Straight Lines [id:da4147655026972825] 
\draw    (347.5,71.5) -- (388.5,71.5) ;


%Shape: Circle [id:dp639436858361232] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (339,71.5) .. controls (339,66.81) and (342.81,63) .. (347.5,63) .. controls (352.19,63) and (356,66.81) .. (356,71.5) .. controls (356,76.19) and (352.19,80) .. (347.5,80) .. controls (342.81,80) and (339,76.19) .. (339,71.5) -- cycle ;
%Shape: Circle [id:dp2883300186725517] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (380,71.5) .. controls (380,66.81) and (383.81,63) .. (388.5,63) .. controls (393.19,63) and (397,66.81) .. (397,71.5) .. controls (397,76.19) and (393.19,80) .. (388.5,80) .. controls (383.81,80) and (380,76.19) .. (380,71.5) -- cycle ;
%Shape: Circle [id:dp6781764365174532] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (381,109.5) .. controls (381,104.81) and (384.81,101) .. (389.5,101) .. controls (394.19,101) and (398,104.81) .. (398,109.5) .. controls (398,114.19) and (394.19,118) .. (389.5,118) .. controls (384.81,118) and (381,114.19) .. (381,109.5) -- cycle ;
%Shape: Circle [id:dp5368568213817135] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (344,126.5) .. controls (344,121.81) and (347.81,118) .. (352.5,118) .. controls (357.19,118) and (361,121.81) .. (361,126.5) .. controls (361,131.19) and (357.19,135) .. (352.5,135) .. controls (347.81,135) and (344,131.19) .. (344,126.5) -- cycle ;
%Shape: Circle [id:dp08080115186199355] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (363,29.5) .. controls (363,24.81) and (366.81,21) .. (371.5,21) .. controls (376.19,21) and (380,24.81) .. (380,29.5) .. controls (380,34.19) and (376.19,38) .. (371.5,38) .. controls (366.81,38) and (363,34.19) .. (363,29.5) -- cycle ;
%Shape: Circle [id:dp9380279099037132] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (294,73.5) .. controls (294,68.81) and (297.81,65) .. (302.5,65) .. controls (307.19,65) and (311,68.81) .. (311,73.5) .. controls (311,78.19) and (307.19,82) .. (302.5,82) .. controls (297.81,82) and (294,78.19) .. (294,73.5) -- cycle ;
%Shape: Circle [id:dp2918142891610358] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (262,28.5) .. controls (262,23.81) and (265.81,20) .. (270.5,20) .. controls (275.19,20) and (279,23.81) .. (279,28.5) .. controls (279,33.19) and (275.19,37) .. (270.5,37) .. controls (265.81,37) and (262,33.19) .. (262,28.5) -- cycle ;
%Shape: Circle [id:dp9016184044428739] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (256,82.5) .. controls (256,77.81) and (259.81,74) .. (264.5,74) .. controls (269.19,74) and (273,77.81) .. (273,82.5) .. controls (273,87.19) and (269.19,91) .. (264.5,91) .. controls (259.81,91) and (256,87.19) .. (256,82.5) -- cycle ;
%Shape: Circle [id:dp14028508195371314] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (397,29.5) .. controls (397,24.81) and (400.81,21) .. (405.5,21) .. controls (410.19,21) and (414,24.81) .. (414,29.5) .. controls (414,34.19) and (410.19,38) .. (405.5,38) .. controls (400.81,38) and (397,34.19) .. (397,29.5) -- cycle ;
%Shape: Circle [id:dp9418332819519815] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (323,14.5) .. controls (323,9.81) and (326.81,6) .. (331.5,6) .. controls (336.19,6) and (340,9.81) .. (340,14.5) .. controls (340,19.19) and (336.19,23) .. (331.5,23) .. controls (326.81,23) and (323,19.19) .. (323,14.5) -- cycle ;
%Straight Lines [id:da018808984943016638] 
\draw    (235.5,121.5) -- (264.5,82.5) ;


%Shape: Circle [id:dp7429235667107268] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (227,121.5) .. controls (227,116.81) and (230.81,113) .. (235.5,113) .. controls (240.19,113) and (244,116.81) .. (244,121.5) .. controls (244,126.19) and (240.19,130) .. (235.5,130) .. controls (230.81,130) and (227,126.19) .. (227,121.5) -- cycle ;
%Straight Lines [id:da301793744063906] 
\draw    (302.5,125.5) -- (264.5,82.5) ;


%Shape: Circle [id:dp7320882305701426] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (294,125.5) .. controls (294,120.81) and (297.81,117) .. (302.5,117) .. controls (307.19,117) and (311,120.81) .. (311,125.5) .. controls (311,130.19) and (307.19,134) .. (302.5,134) .. controls (297.81,134) and (294,130.19) .. (294,125.5) -- cycle ;
%Straight Lines [id:da1941785535965661] 
\draw    (264.5,82.5) -- (266.5,124.5) ;


%Shape: Circle [id:dp7661470920280586] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (258,124.5) .. controls (258,119.81) and (261.81,116) .. (266.5,116) .. controls (271.19,116) and (275,119.81) .. (275,124.5) .. controls (275,129.19) and (271.19,133) .. (266.5,133) .. controls (261.81,133) and (258,129.19) .. (258,124.5) -- cycle ;

% Text Node
\draw (348,90) node [scale=0.8,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ] [align=left] {4};
% Text Node
\draw (373,46) node [scale=0.8,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ] [align=left] {3};
% Text Node
\draw (333,33) node [scale=0.8,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ] [align=left] {2};
% Text Node
\draw (407,49) node [scale=0.8,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ] [align=left] {1};
% Text Node
\draw (391,88) node [scale=0.8,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ] [align=left] {3};
% Text Node
\draw (305,91) node [scale=0.8,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ] [align=left] {2};
% Text Node
\draw (248,82.5) node [scale=0.8,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ] [align=left] {2};
% Text Node
\draw (235,140.5) node [scale=0.8,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ] [align=left] {2};
% Text Node
\draw (268,142.5) node [scale=0.8,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ] [align=left] {2};
% Text Node
\draw (304,143) node [scale=0.8,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ] [align=left] {1};
% Text Node
\draw (272,45) node [scale=0.8,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ] [align=left] {2};
% Text Node
\draw (391,127) node [scale=0.8,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ] [align=left] {3};
% Text Node
\draw (355,144) node [scale=0.8,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ] [align=left] {2};
% Text Node
\draw (348,53) node   {$r$};


\end{tikzpicture}


==> tikz/lrt-example.tex <==

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,148); %set diagram left start at 0, and has height of 148

%Straight Lines [id:da3634978456458944] 
\draw [line width=0.75]    (353.55,117.92) -- (390.18,80.19) ;


%Straight Lines [id:da3742616316193177] 
\draw [line width=0.75]    (270.93,46.75) -- (351.85,45.04) ;


%Straight Lines [id:da8110798198597433] 
\draw [line width=0.75]    (351.85,45.04) -- (390.18,80.19) ;


%Straight Lines [id:da8658658742451624] 
\draw [line width=0.75]    (270.93,46.75) -- (310.96,14.16) ;


%Straight Lines [id:da44150715537833185] 
\draw [line width=0.75]    (259.01,117.07) -- (270.93,46.75) ;


%Shape: Ellipse [id:dp2293659863294828] 
\draw  [fill=red!40  ,fill opacity=1 ] (249,117.07) .. controls (249,111.5) and (253.48,106.99) .. (259.01,106.99) .. controls (264.54,106.99) and (269.02,111.5) .. (269.02,117.07) .. controls (269.02,122.63) and (264.54,127.14) .. (259.01,127.14) .. controls (253.48,127.14) and (249,122.63) .. (249,117.07) -- cycle ;
%Shape: Ellipse [id:dp8911103420084934] 
\draw  [fill=red!40  ,fill opacity=1 ] (343.54,117.92) .. controls (343.54,112.36) and (348.03,107.85) .. (353.55,107.85) .. controls (359.08,107.85) and (363.56,112.36) .. (363.56,117.92) .. controls (363.56,123.49) and (359.08,128) .. (353.55,128) .. controls (348.03,128) and (343.54,123.49) .. (343.54,117.92) -- cycle ;
%Shape: Ellipse [id:dp2713551213082668] 
\draw  [fill=red!40  ,fill opacity=1 ] (380.17,80.19) .. controls (380.17,74.63) and (384.65,70.12) .. (390.18,70.12) .. controls (395.71,70.12) and (400.19,74.63) .. (400.19,80.19) .. controls (400.19,85.76) and (395.71,90.27) .. (390.18,90.27) .. controls (384.65,90.27) and (380.17,85.76) .. (380.17,80.19) -- cycle ;
%Shape: Ellipse [id:dp24865986239738525] 
\draw  [fill=red!40 ,fill opacity=1 ][line width=2.25]  (341.84,45.04) .. controls (341.84,39.47) and (346.32,34.96) .. (351.85,34.96) .. controls (357.38,34.96) and (361.86,39.47) .. (361.86,45.04) .. controls (361.86,50.6) and (357.38,55.11) .. (351.85,55.11) .. controls (346.32,55.11) and (341.84,50.6) .. (341.84,45.04) -- cycle ;
%Shape: Ellipse [id:dp3882203793441923] 
\draw  [fill=white  ,fill opacity=1 ] (260.92,46.75) .. controls (260.92,41.19) and (265.41,36.67) .. (270.93,36.67) .. controls (276.46,36.67) and (280.94,41.19) .. (280.94,46.75) .. controls (280.94,52.31) and (276.46,56.83) .. (270.93,56.83) .. controls (265.41,56.83) and (260.92,52.31) .. (260.92,46.75) -- cycle ;
%Shape: Ellipse [id:dp5623948366112446] 
\draw  [fill=red!40  ,fill opacity=1 ] (300.96,14.16) .. controls (300.96,8.6) and (305.44,4.09) .. (310.96,4.09) .. controls (316.49,4.09) and (320.97,8.6) .. (320.97,14.16) .. controls (320.97,19.73) and (316.49,24.24) .. (310.96,24.24) .. controls (305.44,24.24) and (300.96,19.73) .. (300.96,14.16) -- cycle ;
%Straight Lines [id:da20687498662478232] 
\draw    (172.49,80.16) -- (177.55,117.92) ;


%Straight Lines [id:da6734727309223216] 
\draw    (172.49,80.16) -- (214.18,80.19) ;


%Straight Lines [id:da11190347235170828] 
\draw    (175.85,45.04) -- (172.49,80.16) ;


%Straight Lines [id:da8818734372895474] 
\draw    (139.22,81.05) -- (172.49,80.16) ;


%Straight Lines [id:da9193505461576696] 
\draw [line width=0.75]    (177.55,117.92) -- (214.18,80.19) ;


%Straight Lines [id:da36745295567406466] 
\draw    (134.96,14.16) -- (175.85,45.04) ;


%Straight Lines [id:da6183033940078633] 
\draw [line width=0.75]    (94.93,46.75) -- (175.85,45.04) ;


%Straight Lines [id:da41747692819854176] 
\draw    (94.93,46.75) -- (139.22,81.05) ;


%Straight Lines [id:da23467715779557463] 
\draw    (83.01,117.07) -- (177.55,117.92) ;


%Straight Lines [id:da36981629665342286] 
\draw [line width=0.75]    (139.22,81.05) -- (177.55,117.92) ;


%Straight Lines [id:da3271945518977588] 
\draw [line width=0.75]    (175.85,45.04) -- (214.18,80.19) ;


%Straight Lines [id:da8959172913515039] 
\draw [line width=0.75]    (139.22,81.05) -- (175.85,45.04) ;


%Straight Lines [id:da7832488750256115] 
\draw [line width=0.75]    (83.01,117.07) -- (139.22,81.05) ;


%Straight Lines [id:da20546122374725595] 
\draw [line width=0.75]    (94.93,46.75) -- (134.96,14.16) ;


%Straight Lines [id:da21160909959855134] 
\draw [line width=0.75]    (83.01,117.07) -- (94.93,46.75) ;


%Shape: Ellipse [id:dp2547104670205951] 
\draw  [fill=red!40  ,fill opacity=1 ] (73,117.07) .. controls (73,111.5) and (77.48,106.99) .. (83.01,106.99) .. controls (88.54,106.99) and (93.02,111.5) .. (93.02,117.07) .. controls (93.02,122.63) and (88.54,127.14) .. (83.01,127.14) .. controls (77.48,127.14) and (73,122.63) .. (73,117.07) -- cycle ;
%Shape: Ellipse [id:dp8727088169665769] 
\draw  [fill=red!40  ,fill opacity=1 ] (167.54,117.92) .. controls (167.54,112.36) and (172.03,107.85) .. (177.55,107.85) .. controls (183.08,107.85) and (187.56,112.36) .. (187.56,117.92) .. controls (187.56,123.49) and (183.08,128) .. (177.55,128) .. controls (172.03,128) and (167.54,123.49) .. (167.54,117.92) -- cycle ;
%Shape: Ellipse [id:dp6427998508448107] 
\draw  [fill=white  ,fill opacity=1 ][line width=0.75]  (129.22,81.05) .. controls (129.22,75.49) and (133.7,70.98) .. (139.22,70.98) .. controls (144.75,70.98) and (149.23,75.49) .. (149.23,81.05) .. controls (149.23,86.62) and (144.75,91.13) .. (139.22,91.13) .. controls (133.7,91.13) and (129.22,86.62) .. (129.22,81.05) -- cycle ;
%Shape: Ellipse [id:dp3725610476576444] 
\draw  [fill=red!40 ,fill opacity=1 ] (204.17,80.19) .. controls (204.17,74.63) and (208.65,70.12) .. (214.18,70.12) .. controls (219.71,70.12) and (224.19,74.63) .. (224.19,80.19) .. controls (224.19,85.76) and (219.71,90.27) .. (214.18,90.27) .. controls (208.65,90.27) and (204.17,85.76) .. (204.17,80.19) -- cycle ;
%Shape: Ellipse [id:dp37625862133512733] 
\draw  [fill=red!40  ,fill opacity=1 ] (165.84,45.04) .. controls (165.84,39.47) and (170.32,34.96) .. (175.85,34.96) .. controls (181.38,34.96) and (185.86,39.47) .. (185.86,45.04) .. controls (185.86,50.6) and (181.38,55.11) .. (175.85,55.11) .. controls (170.32,55.11) and (165.84,50.6) .. (165.84,45.04) -- cycle ;
%Shape: Ellipse [id:dp6214213520242002] 
\draw  [fill=white  ,fill opacity=1 ] (84.92,46.75) .. controls (84.92,41.19) and (89.41,36.67) .. (94.93,36.67) .. controls (100.46,36.67) and (104.94,41.19) .. (104.94,46.75) .. controls (104.94,52.31) and (100.46,56.83) .. (94.93,56.83) .. controls (89.41,56.83) and (84.92,52.31) .. (84.92,46.75) -- cycle ;
%Shape: Ellipse [id:dp8920070955249877] 
\draw  [fill=red!40 ,fill opacity=1 ] (124.96,14.16) .. controls (124.96,8.6) and (129.44,4.09) .. (134.96,4.09) .. controls (140.49,4.09) and (144.97,8.6) .. (144.97,14.16) .. controls (144.97,19.73) and (140.49,24.24) .. (134.96,24.24) .. controls (129.44,24.24) and (124.96,19.73) .. (124.96,14.16) -- cycle ;
%Shape: Ellipse [id:dp7106027242124555] 
\draw  [fill=white  ,fill opacity=1 ] (162.48,80.16) .. controls (162.48,74.6) and (166.96,70.09) .. (172.49,70.09) .. controls (178.02,70.09) and (182.5,74.6) .. (182.5,80.16) .. controls (182.5,85.73) and (178.02,90.24) .. (172.49,90.24) .. controls (166.96,90.24) and (162.48,85.73) .. (162.48,80.16) -- cycle ;
%Straight Lines [id:da6146857423217125] 
\draw [line width=0.75]    (531.55,117.92) -- (568.18,80.19) ;


%Straight Lines [id:da8048430731199521] 
\draw [line width=0.75]    (448.93,46.75) -- (529.85,45.04) ;


%Straight Lines [id:da7268576403840781] 
\draw [line width=0.75]    (529.85,45.04) -- (568.18,80.19) ;


%Straight Lines [id:da5961463278192682] 
\draw [line width=0.75]    (448.93,46.75) -- (488.96,14.16) ;


%Straight Lines [id:da9833834316899817] 
\draw [line width=0.75]    (437.01,117.07) -- (448.93,46.75) ;


%Shape: Ellipse [id:dp9025881921586125] 
\draw  [fill=red!40  ,fill opacity=1 ] (427,117.07) .. controls (427,111.5) and (431.48,106.99) .. (437.01,106.99) .. controls (442.54,106.99) and (447.02,111.5) .. (447.02,117.07) .. controls (447.02,122.63) and (442.54,127.14) .. (437.01,127.14) .. controls (431.48,127.14) and (427,122.63) .. (427,117.07) -- cycle ;
%Shape: Ellipse [id:dp7634234388992784] 
\draw  [fill=red!40  ,fill opacity=1 ] (521.54,117.92) .. controls (521.54,112.36) and (526.03,107.85) .. (531.55,107.85) .. controls (537.08,107.85) and (541.56,112.36) .. (541.56,117.92) .. controls (541.56,123.49) and (537.08,128) .. (531.55,128) .. controls (526.03,128) and (521.54,123.49) .. (521.54,117.92) -- cycle ;
%Shape: Ellipse [id:dp3628781432615067] 
\draw  [fill=red!40  ,fill opacity=1 ] (558.17,80.19) .. controls (558.17,74.63) and (562.65,70.12) .. (568.18,70.12) .. controls (573.71,70.12) and (578.19,74.63) .. (578.19,80.19) .. controls (578.19,85.76) and (573.71,90.27) .. (568.18,90.27) .. controls (562.65,90.27) and (558.17,85.76) .. (558.17,80.19) -- cycle ;
%Shape: Ellipse [id:dp2533285145539861] 
\draw  [fill=red!40 ,fill opacity=1 ][line width=0.75]  (519.84,45.04) .. controls (519.84,39.47) and (524.32,34.96) .. (529.85,34.96) .. controls (535.38,34.96) and (539.86,39.47) .. (539.86,45.04) .. controls (539.86,50.6) and (535.38,55.11) .. (529.85,55.11) .. controls (524.32,55.11) and (519.84,50.6) .. (519.84,45.04) -- cycle ;
%Shape: Ellipse [id:dp06562654110273702] 
\draw  [fill=white ,fill opacity=1 ] (438.92,46.75) .. controls (438.92,41.19) and (443.41,36.67) .. (448.93,36.67) .. controls (454.46,36.67) and (458.94,41.19) .. (458.94,46.75) .. controls (458.94,52.31) and (454.46,56.83) .. (448.93,56.83) .. controls (443.41,56.83) and (438.92,52.31) .. (438.92,46.75) -- cycle ;
%Shape: Ellipse [id:dp3287320873229065] 
\draw  [fill=red!40 ,fill opacity=1 ] (478.96,14.16) .. controls (478.96,8.6) and (483.44,4.09) .. (488.96,4.09) .. controls (494.49,4.09) and (498.97,8.6) .. (498.97,14.16) .. controls (498.97,19.73) and (494.49,24.24) .. (488.96,24.24) .. controls (483.44,24.24) and (478.96,19.73) .. (478.96,14.16) -- cycle ;

% Text Node
\draw (259.22,118.14) node  [align=left] {7};
% Text Node
\draw (353.77,119) node  [align=left] {9};
% Text Node
\draw (390.39,81.27) node  [align=left] {2};
% Text Node
\draw (352.06,46.11) node  [align=left] {3};
% Text Node
\draw (271.15,47.82) node  [align=left] {1};
% Text Node
\draw (311.18,15.24) node  [align=left] {5};
% Text Node
\draw (260,135) node  [align=left] {{\footnotesize \textcolor[rgb]{0,0,1}{3}}};
% Text Node
\draw (355,135) node  [align=left] {{\footnotesize \textcolor[rgb]{0,0,1}{1}}};
% Text Node
\draw (393,100) node  [align=left] {{\footnotesize \textcolor[rgb]{0,0,1}{3}}};
% Text Node
\draw (353,64) node  [align=left] {{\footnotesize \textcolor[rgb]{0,0,1}{3}}};
% Text Node
\draw (281,63) node  [align=left] {{\footnotesize \textcolor[rgb]{0,0,1}{3}}};
% Text Node
\draw (312,32) node  [align=left] {{\footnotesize \textcolor[rgb]{0,0,1}{1}}};
% Text Node
\draw (83.22,118.14) node  [align=left] {7};
% Text Node
\draw (177.77,119) node  [align=left] {9};
% Text Node
\draw (139.44,82.12) node  [align=left] {4};
% Text Node
\draw (214.39,81.27) node  [align=left] {2};
% Text Node
\draw (176.06,46.11) node  [align=left] {3};
% Text Node
\draw (95.15,47.82) node  [align=left] {1};
% Text Node
\draw (135.18,15.24) node  [align=left] {5};
% Text Node
\draw (172.7,81.24) node  [align=left] {8};
% Text Node
\draw (85,136) node  [align=left] {{\footnotesize \textcolor[rgb]{1,0,0}{3}}};
% Text Node
\draw (180,137) node  [align=left] {{\footnotesize \textcolor[rgb]{1,0,0}{1}}};
% Text Node
\draw (216,101) node  [align=left] {{\footnotesize \textcolor[rgb]{1,0,0}{3}}};
% Text Node
\draw (193,43) node  [align=left] {{\footnotesize \textcolor[rgb]{1,0,0}{2}}};
% Text Node
\draw (137,33) node  [align=left] {{\footnotesize \textcolor[rgb]{1,0,0}{1}}};
% Text Node
\draw (437.22,118.14) node  [align=left] {7};
% Text Node
\draw (531.77,119) node  [align=left] {9};
% Text Node
\draw (568.39,81.27) node  [align=left] {2};
% Text Node
\draw (530.06,46.11) node  [align=left] {3};
% Text Node
\draw (449.15,47.82) node  [align=left] {1};
% Text Node
\draw (489.18,15.24) node  [align=left] {5};
% Text Node
\draw (438,135) node  [align=left] {{\footnotesize \textcolor[rgb]{0,0,1}{3}}};
% Text Node
\draw (533,135) node  [align=left] {{\footnotesize \textcolor[rgb]{0,0,1}{1}}};
% Text Node
\draw (571,100) node  [align=left] {{\footnotesize \textcolor[rgb]{0,0,1}{3}}};
% Text Node
\draw (531,64) node  [align=left] {{\footnotesize \textcolor[rgb]{0,0,1}{2}}};
% Text Node
\draw (459,63) node  [align=left] {{\footnotesize \textcolor[rgb]{0,0,1}{3}}};
% Text Node
\draw (490,32) node  [align=left] {{\footnotesize \textcolor[rgb]{0,0,1}{1}}};


\end{tikzpicture}





\caption{\emph{Left:} Input graph as in Fig.~\ref{fig:vmlst-example}, with vertex rates $R(v)$ shown in red. Non-terminals $v$ have $R(v) = 0$. \emph{Center:} An example of a level-respecting tree $\Tc$, with root node bolded, and labels $Lev_{\Tc}$ in blue. \emph{Right:} The same tree with different labels is \emph{not} level-respecting as there is no possible root.}
\label{fig:lrt-example}

==> tikz/m-optimized-example-2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,155); %set diagram left start at 0, and has height of 155

%Straight Lines [id:da162652130079181] 
\draw    (331.5,14.5) -- (371.5,29.5) ;


%Straight Lines [id:da8137321322200961] 
\draw    (264.5,82.5) -- (302.5,73.5) ;


%Straight Lines [id:da7341329220666188] 
\draw    (302.5,73.5) -- (347.5,71.5) ;


%Straight Lines [id:da29158917329895995] 
\draw    (371.5,29.5) -- (405.5,29.5) ;


%Straight Lines [id:da6884165175064008] 
\draw    (347.5,71.5) -- (371.5,29.5) ;


%Straight Lines [id:da9252652033607471] 
\draw    (347.5,71.5) -- (389.5,109.5) ;


%Shape: Circle [id:dp639436858361232] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (339,71.5) .. controls (339,66.81) and (342.81,63) .. (347.5,63) .. controls (352.19,63) and (356,66.81) .. (356,71.5) .. controls (356,76.19) and (352.19,80) .. (347.5,80) .. controls (342.81,80) and (339,76.19) .. (339,71.5) -- cycle ;
%Shape: Circle [id:dp6781764365174532] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (381,109.5) .. controls (381,104.81) and (384.81,101) .. (389.5,101) .. controls (394.19,101) and (398,104.81) .. (398,109.5) .. controls (398,114.19) and (394.19,118) .. (389.5,118) .. controls (384.81,118) and (381,114.19) .. (381,109.5) -- cycle ;
%Shape: Circle [id:dp08080115186199355] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (363,29.5) .. controls (363,24.81) and (366.81,21) .. (371.5,21) .. controls (376.19,21) and (380,24.81) .. (380,29.5) .. controls (380,34.19) and (376.19,38) .. (371.5,38) .. controls (366.81,38) and (363,34.19) .. (363,29.5) -- cycle ;
%Shape: Circle [id:dp9380279099037132] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (294,73.5) .. controls (294,68.81) and (297.81,65) .. (302.5,65) .. controls (307.19,65) and (311,68.81) .. (311,73.5) .. controls (311,78.19) and (307.19,82) .. (302.5,82) .. controls (297.81,82) and (294,78.19) .. (294,73.5) -- cycle ;
%Shape: Circle [id:dp9016184044428739] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (256,82.5) .. controls (256,77.81) and (259.81,74) .. (264.5,74) .. controls (269.19,74) and (273,77.81) .. (273,82.5) .. controls (273,87.19) and (269.19,91) .. (264.5,91) .. controls (259.81,91) and (256,87.19) .. (256,82.5) -- cycle ;
%Shape: Circle [id:dp14028508195371314] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (397,29.5) .. controls (397,24.81) and (400.81,21) .. (405.5,21) .. controls (410.19,21) and (414,24.81) .. (414,29.5) .. controls (414,34.19) and (410.19,38) .. (405.5,38) .. controls (400.81,38) and (397,34.19) .. (397,29.5) -- cycle ;
%Shape: Circle [id:dp9418332819519815] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (323,14.5) .. controls (323,9.81) and (326.81,6) .. (331.5,6) .. controls (336.19,6) and (340,9.81) .. (340,14.5) .. controls (340,19.19) and (336.19,23) .. (331.5,23) .. controls (326.81,23) and (323,19.19) .. (323,14.5) -- cycle ;
%Straight Lines [id:da018808984943016638] 
\draw    (235.5,121.5) -- (264.5,82.5) ;


%Shape: Circle [id:dp7429235667107268] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (227,121.5) .. controls (227,116.81) and (230.81,113) .. (235.5,113) .. controls (240.19,113) and (244,116.81) .. (244,121.5) .. controls (244,126.19) and (240.19,130) .. (235.5,130) .. controls (230.81,130) and (227,126.19) .. (227,121.5) -- cycle ;
%Straight Lines [id:da301793744063906] 
\draw    (302.5,125.5) -- (264.5,82.5) ;


%Shape: Circle [id:dp7320882305701426] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (294,125.5) .. controls (294,120.81) and (297.81,117) .. (302.5,117) .. controls (307.19,117) and (311,120.81) .. (311,125.5) .. controls (311,130.19) and (307.19,134) .. (302.5,134) .. controls (297.81,134) and (294,130.19) .. (294,125.5) -- cycle ;

% Text Node
\draw (348,90) node [scale=0.8,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ] [align=left] {4};
% Text Node
\draw (373,46) node [scale=0.8,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ] [align=left] {2};
% Text Node
\draw (333,33) node [scale=0.8,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ] [align=left] {2};
% Text Node
\draw (407,49) node [scale=0.8,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ] [align=left] {1};
% Text Node
\draw (305,91) node [scale=0.8,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ] [align=left] {2};
% Text Node
\draw (248,82.5) node [scale=0.8,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ] [align=left] {2};
% Text Node
\draw (235,140.5) node [scale=0.8,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ] [align=left] {2};
% Text Node
\draw (304,143) node [scale=0.8,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ] [align=left] {1};
% Text Node
\draw (391,127) node [scale=0.8,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ] [align=left] {3};
% Text Node
\draw (348,53) node   {$r$};


\end{tikzpicture}


==> tikz/m-optimized-example.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt          

\begin{tikzpicture}[x=0.45pt,y=0.45pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,146); %set diagram left start at 0, and has height of 146

%Straight Lines [id:da3643025272925693] 
\draw    (213.5,14.5) -- (253.5,29.5) ;


%Straight Lines [id:da9680145520831132] 
\draw    (121.5,49.5) -- (184.5,73.5) ;


%Straight Lines [id:da14051109999845268] 
\draw    (146.5,82.5) -- (184.5,73.5) ;


%Straight Lines [id:da924867723582249] 
\draw    (184.5,73.5) -- (229.5,71.5) ;


%Straight Lines [id:da0981930693208296] 
\draw    (234.5,126.5) -- (271.5,109.5) ;


%Straight Lines [id:da6677186693158355] 
\draw    (253.5,29.5) -- (287.5,29.5) ;


%Straight Lines [id:da5783852995025373] 
\draw    (229.5,71.5) -- (253.5,29.5) ;


%Straight Lines [id:da445744414576587] 
\draw    (229.5,71.5) -- (271.5,109.5) ;


%Straight Lines [id:da21646476757716626] 
\draw    (229.5,71.5) -- (270.5,71.5) ;


%Shape: Circle [id:dp5896677047409526] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (221,71.5) .. controls (221,66.81) and (224.81,63) .. (229.5,63) .. controls (234.19,63) and (238,66.81) .. (238,71.5) .. controls (238,76.19) and (234.19,80) .. (229.5,80) .. controls (224.81,80) and (221,76.19) .. (221,71.5) -- cycle ;
%Shape: Circle [id:dp30584833273771694] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (262,71.5) .. controls (262,66.81) and (265.81,63) .. (270.5,63) .. controls (275.19,63) and (279,66.81) .. (279,71.5) .. controls (279,76.19) and (275.19,80) .. (270.5,80) .. controls (265.81,80) and (262,76.19) .. (262,71.5) -- cycle ;
%Shape: Circle [id:dp2507853248019569] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (263,109.5) .. controls (263,104.81) and (266.81,101) .. (271.5,101) .. controls (276.19,101) and (280,104.81) .. (280,109.5) .. controls (280,114.19) and (276.19,118) .. (271.5,118) .. controls (266.81,118) and (263,114.19) .. (263,109.5) -- cycle ;
%Shape: Circle [id:dp38795613863053013] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (226,126.5) .. controls (226,121.81) and (229.81,118) .. (234.5,118) .. controls (239.19,118) and (243,121.81) .. (243,126.5) .. controls (243,131.19) and (239.19,135) .. (234.5,135) .. controls (229.81,135) and (226,131.19) .. (226,126.5) -- cycle ;
%Shape: Circle [id:dp8836216508985347] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (245,29.5) .. controls (245,24.81) and (248.81,21) .. (253.5,21) .. controls (258.19,21) and (262,24.81) .. (262,29.5) .. controls (262,34.19) and (258.19,38) .. (253.5,38) .. controls (248.81,38) and (245,34.19) .. (245,29.5) -- cycle ;
%Shape: Circle [id:dp4595062022794296] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (176,73.5) .. controls (176,68.81) and (179.81,65) .. (184.5,65) .. controls (189.19,65) and (193,68.81) .. (193,73.5) .. controls (193,78.19) and (189.19,82) .. (184.5,82) .. controls (179.81,82) and (176,78.19) .. (176,73.5) -- cycle ;
%Shape: Circle [id:dp044280241472527626] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (113,49.5) .. controls (113,44.81) and (116.81,41) .. (121.5,41) .. controls (126.19,41) and (130,44.81) .. (130,49.5) .. controls (130,54.19) and (126.19,58) .. (121.5,58) .. controls (116.81,58) and (113,54.19) .. (113,49.5) -- cycle ;
%Shape: Circle [id:dp12804113540043027] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (138,82.5) .. controls (138,77.81) and (141.81,74) .. (146.5,74) .. controls (151.19,74) and (155,77.81) .. (155,82.5) .. controls (155,87.19) and (151.19,91) .. (146.5,91) .. controls (141.81,91) and (138,87.19) .. (138,82.5) -- cycle ;
%Shape: Circle [id:dp9452746415056719] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (279,29.5) .. controls (279,24.81) and (282.81,21) .. (287.5,21) .. controls (292.19,21) and (296,24.81) .. (296,29.5) .. controls (296,34.19) and (292.19,38) .. (287.5,38) .. controls (282.81,38) and (279,34.19) .. (279,29.5) -- cycle ;
%Shape: Circle [id:dp9177950713404145] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (205,14.5) .. controls (205,9.81) and (208.81,6) .. (213.5,6) .. controls (218.19,6) and (222,9.81) .. (222,14.5) .. controls (222,19.19) and (218.19,23) .. (213.5,23) .. controls (208.81,23) and (205,19.19) .. (205,14.5) -- cycle ;
%Straight Lines [id:da6258835840295532] 
\draw    (429.5,15.5) -- (469.5,30.5) ;


%Straight Lines [id:da705946467277638] 
\draw    (362.5,83.5) -- (400.5,74.5) ;


%Straight Lines [id:da6036163778183137] 
\draw    (400.5,74.5) -- (445.5,72.5) ;


%Straight Lines [id:da2068762670842309] 
\draw    (469.5,30.5) -- (503.5,30.5) ;


%Straight Lines [id:da6203352335082581] 
\draw    (445.5,72.5) -- (469.5,30.5) ;


%Straight Lines [id:da2506768626984607] 
\draw    (445.5,72.5) -- (487.5,110.5) ;


%Shape: Circle [id:dp2213528420591233] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (437,72.5) .. controls (437,67.81) and (440.81,64) .. (445.5,64) .. controls (450.19,64) and (454,67.81) .. (454,72.5) .. controls (454,77.19) and (450.19,81) .. (445.5,81) .. controls (440.81,81) and (437,77.19) .. (437,72.5) -- cycle ;
%Shape: Circle [id:dp39636460648239746] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (479,110.5) .. controls (479,105.81) and (482.81,102) .. (487.5,102) .. controls (492.19,102) and (496,105.81) .. (496,110.5) .. controls (496,115.19) and (492.19,119) .. (487.5,119) .. controls (482.81,119) and (479,115.19) .. (479,110.5) -- cycle ;
%Shape: Circle [id:dp7408935031318783] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (461,30.5) .. controls (461,25.81) and (464.81,22) .. (469.5,22) .. controls (474.19,22) and (478,25.81) .. (478,30.5) .. controls (478,35.19) and (474.19,39) .. (469.5,39) .. controls (464.81,39) and (461,35.19) .. (461,30.5) -- cycle ;
%Shape: Circle [id:dp4470866151274321] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (392,74.5) .. controls (392,69.81) and (395.81,66) .. (400.5,66) .. controls (405.19,66) and (409,69.81) .. (409,74.5) .. controls (409,79.19) and (405.19,83) .. (400.5,83) .. controls (395.81,83) and (392,79.19) .. (392,74.5) -- cycle ;
%Shape: Circle [id:dp8015935223569157] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (354,83.5) .. controls (354,78.81) and (357.81,75) .. (362.5,75) .. controls (367.19,75) and (371,78.81) .. (371,83.5) .. controls (371,88.19) and (367.19,92) .. (362.5,92) .. controls (357.81,92) and (354,88.19) .. (354,83.5) -- cycle ;
%Shape: Circle [id:dp32809121192936763] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (495,30.5) .. controls (495,25.81) and (498.81,22) .. (503.5,22) .. controls (508.19,22) and (512,25.81) .. (512,30.5) .. controls (512,35.19) and (508.19,39) .. (503.5,39) .. controls (498.81,39) and (495,35.19) .. (495,30.5) -- cycle ;
%Shape: Circle [id:dp2383932004215049] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (421,15.5) .. controls (421,10.81) and (424.81,7) .. (429.5,7) .. controls (434.19,7) and (438,10.81) .. (438,15.5) .. controls (438,20.19) and (434.19,24) .. (429.5,24) .. controls (424.81,24) and (421,20.19) .. (421,15.5) -- cycle ;
%Rounded Rect [id:dp7981506710146261] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (415,13.6) .. controls (415,8.3) and (419.3,4) .. (424.6,4) -- (512.9,4) .. controls (518.2,4) and (522.5,8.3) .. (522.5,13.6) -- (522.5,42.4) .. controls (522.5,47.7) and (518.2,52) .. (512.9,52) -- (424.6,52) .. controls (419.3,52) and (415,47.7) .. (415,42.4) -- cycle ;
%Rounded Rect [id:dp9652466563417166] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (350,71.2) .. controls (350,63.36) and (356.36,57) .. (364.2,57) -- (508.3,57) .. controls (516.14,57) and (522.5,63.36) .. (522.5,71.2) -- (522.5,113.8) .. controls (522.5,121.64) and (516.14,128) .. (508.3,128) -- (364.2,128) .. controls (356.36,128) and (350,121.64) .. (350,113.8) -- cycle ;

% Text Node
\draw (230,87) node  [align=left] {{\footnotesize \textcolor[rgb]{0,0,1}{4}}};
% Text Node
\draw (280,83) node  [align=left] {{\footnotesize \textcolor[rgb]{0,0,1}{3}}};
% Text Node
\draw (281,121) node  [align=left] {{\footnotesize \textcolor[rgb]{0,0,1}{3}}};
% Text Node
\draw (244,138) node  [align=left] {{\footnotesize \textcolor[rgb]{0,0,1}{2}}};
% Text Node
\draw (263,41) node  [align=left] {{\footnotesize \textcolor[rgb]{0,0,1}{3}}};
% Text Node
\draw (194,85) node  [align=left] {{\footnotesize \textcolor[rgb]{0,0,1}{2}}};
% Text Node
\draw (131,61) node  [align=left] {{\footnotesize \textcolor[rgb]{0,0,1}{1}}};
% Text Node
\draw (156,94) node  [align=left] {{\footnotesize \textcolor[rgb]{0,0,1}{1}}};
% Text Node
\draw (297,41) node  [align=left] {{\footnotesize \textcolor[rgb]{0,0,1}{1}}};
% Text Node
\draw (223,26) node  [align=left] {{\footnotesize \textcolor[rgb]{0,0,1}{2}}};
% Text Node
\draw (446,88) node  [align=left] {{\footnotesize \textcolor[rgb]{0,0,1}{4}}};
% Text Node
\draw (497,122) node  [align=left] {{\footnotesize \textcolor[rgb]{0,0,1}{3}}};
% Text Node
\draw (479,42) node  [align=left] {{\footnotesize \textcolor[rgb]{0,0,1}{2}}};
% Text Node
\draw (410,86) node  [align=left] {{\footnotesize \textcolor[rgb]{0,0,1}{1}}};
% Text Node
\draw (372,95) node  [align=left] {{\footnotesize \textcolor[rgb]{0,0,1}{1}}};
% Text Node
\draw (513,42) node  [align=left] {{\footnotesize \textcolor[rgb]{0,0,1}{1}}};
% Text Node
\draw (439,27) node  [align=left] {{\footnotesize \textcolor[rgb]{0,0,1}{2}}};


\end{tikzpicture}


\caption{\emph{Left:} An LRT $\Tc$ with vertices in $M$ shaded. \emph{Right:} An $M$-optimized subtree of $\Tc$, as well as a rooted spider decomposition.}
\label{fig:m-optimized-example}


==> tikz/td-bu-example.tex <==

\begin{wrapfigure}{R}{0.5\textwidth}
\centering
\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%Shape: Ellipse [id:dp6010239652432401] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.4 ] (158.6,219.54) .. controls (158.6,214.57) and (163.17,210.54) .. (168.81,210.54) .. controls (174.45,210.54) and (179.02,214.57) .. (179.02,219.54) .. controls (179.02,224.51) and (174.45,228.54) .. (168.81,228.54) .. controls (163.17,228.54) and (158.6,224.51) .. (158.6,219.54) -- cycle ;
%Shape: Ellipse [id:dp04208506267371526] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.4 ] (234.08,219.54) .. controls (234.08,214.57) and (238.65,210.54) .. (244.29,210.54) .. controls (249.93,210.54) and (254.5,214.57) .. (254.5,219.54) .. controls (254.5,224.51) and (249.93,228.54) .. (244.29,228.54) .. controls (238.65,228.54) and (234.08,224.51) .. (234.08,219.54) -- cycle ;
%Shape: Ellipse [id:dp49866744890702996] 
\draw   (195.26,195) .. controls (195.26,190.03) and (199.83,186) .. (205.47,186) .. controls (211.11,186) and (215.68,190.03) .. (215.68,195) .. controls (215.68,199.97) and (211.11,203.99) .. (205.47,203.99) .. controls (199.83,203.99) and (195.26,199.97) .. (195.26,195) -- cycle ;
%Shape: Ellipse [id:dp2969904501851215] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.4 ] (185.56,246.57) .. controls (185.56,240.79) and (195.19,236.11) .. (207.07,236.11) .. controls (218.95,236.11) and (228.58,240.79) .. (228.58,246.57) .. controls (228.58,252.34) and (218.95,257.02) .. (207.07,257.02) .. controls (195.19,257.02) and (185.56,252.34) .. (185.56,246.57) -- cycle ;
%Straight Lines [id:da6777929607548587] 
\draw    (176.53,226.07) -- (190.84,239.61) ;


%Straight Lines [id:da22196735131153678] 
\draw [line width=3]    (176.91,214.56) -- (197.55,201.08) ;


%Straight Lines [id:da6129432202540213] 
\draw    (238.45,227.26) -- (224.11,240.35) ;


%Straight Lines [id:da7435993631022251] 
\draw [line width=3]    (212.65,200.68) -- (235.77,214.56) ;


%Shape: Parallelogram [id:dp7533993334734388] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (161.2,182) -- (321.5,182) -- (252.8,262) -- (92.5,262) -- cycle ;
%Shape: Ellipse [id:dp14514739927439813] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.4 ] (158.6,130.54) .. controls (158.6,125.57) and (163.17,121.54) .. (168.81,121.54) .. controls (174.45,121.54) and (179.02,125.57) .. (179.02,130.54) .. controls (179.02,135.51) and (174.45,139.54) .. (168.81,139.54) .. controls (163.17,139.54) and (158.6,135.51) .. (158.6,130.54) -- cycle ;
%Shape: Ellipse [id:dp027538042625851356] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.4 ] (234.08,130.54) .. controls (234.08,125.57) and (238.65,121.54) .. (244.29,121.54) .. controls (249.93,121.54) and (254.5,125.57) .. (254.5,130.54) .. controls (254.5,135.51) and (249.93,139.54) .. (244.29,139.54) .. controls (238.65,139.54) and (234.08,135.51) .. (234.08,130.54) -- cycle ;
%Shape: Ellipse [id:dp7255452680627006] 
\draw   (195.26,106) .. controls (195.26,101.03) and (199.83,97) .. (205.47,97) .. controls (211.11,97) and (215.68,101.03) .. (215.68,106) .. controls (215.68,110.97) and (211.11,114.99) .. (205.47,114.99) .. controls (199.83,114.99) and (195.26,110.97) .. (195.26,106) -- cycle ;
%Shape: Ellipse [id:dp916576650758776] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.4 ] (185.56,157.57) .. controls (185.56,151.79) and (195.19,147.11) .. (207.07,147.11) .. controls (218.95,147.11) and (228.58,151.79) .. (228.58,157.57) .. controls (228.58,163.34) and (218.95,168.02) .. (207.07,168.02) .. controls (195.19,168.02) and (185.56,163.34) .. (185.56,157.57) -- cycle ;
%Straight Lines [id:da07814691928940554] 
\draw    (176.53,137.07) -- (190.84,150.61) ;


%Straight Lines [id:da6024272072349846] 
\draw [line width=3]    (176.91,125.56) -- (197.55,112.08) ;


%Straight Lines [id:da9151266373816174] 
\draw    (238.45,138.26) -- (224.11,151.35) ;


%Straight Lines [id:da19880817736249345] 
\draw [line width=3]    (212.65,111.68) -- (235.77,125.56) ;


%Shape: Parallelogram [id:dp34965408500981243] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (161.2,93) -- (321.5,93) -- (252.8,173) -- (92.5,173) -- cycle ;
%Shape: Ellipse [id:dp4042885029047525] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.4 ] (158.6,41.54) .. controls (158.6,36.57) and (163.17,32.54) .. (168.81,32.54) .. controls (174.45,32.54) and (179.02,36.57) .. (179.02,41.54) .. controls (179.02,46.51) and (174.45,50.54) .. (168.81,50.54) .. controls (163.17,50.54) and (158.6,46.51) .. (158.6,41.54) -- cycle ;
%Shape: Ellipse [id:dp34867900680369845] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.4 ] (234.08,41.54) .. controls (234.08,36.57) and (238.65,32.54) .. (244.29,32.54) .. controls (249.93,32.54) and (254.5,36.57) .. (254.5,41.54) .. controls (254.5,46.51) and (249.93,50.54) .. (244.29,50.54) .. controls (238.65,50.54) and (234.08,46.51) .. (234.08,41.54) -- cycle ;
%Shape: Ellipse [id:dp6046432278517491] 
\draw   (195.26,17) .. controls (195.26,12.03) and (199.83,8) .. (205.47,8) .. controls (211.11,8) and (215.68,12.03) .. (215.68,17) .. controls (215.68,21.97) and (211.11,25.99) .. (205.47,25.99) .. controls (199.83,25.99) and (195.26,21.97) .. (195.26,17) -- cycle ;
%Shape: Ellipse [id:dp9687401885712499] 
\draw   (185.56,68.57) .. controls (185.56,62.79) and (195.19,58.11) .. (207.07,58.11) .. controls (218.95,58.11) and (228.58,62.79) .. (228.58,68.57) .. controls (228.58,74.34) and (218.95,79.02) .. (207.07,79.02) .. controls (195.19,79.02) and (185.56,74.34) .. (185.56,68.57) -- cycle ;
%Straight Lines [id:da6115679408844017] 
\draw    (176.53,48.07) -- (190.84,61.61) ;


%Straight Lines [id:da9955767859462181] 
\draw [line width=3]    (176.91,36.56) -- (197.55,23.08) ;


%Straight Lines [id:da728537638110863] 
\draw    (238.45,49.26) -- (224.11,62.35) ;


%Straight Lines [id:da5621860896427304] 
\draw [line width=3]    (212.65,22.68) -- (235.77,36.56) ;


%Shape: Parallelogram [id:dp18661530603773757] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (161.2,4) -- (321.5,4) -- (252.8,84) -- (92.5,84) -- cycle ;
%Shape: Ellipse [id:dp33387598268458785] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.4 ] (406.6,170.54) .. controls (406.6,165.57) and (411.17,161.54) .. (416.81,161.54) .. controls (422.45,161.54) and (427.02,165.57) .. (427.02,170.54) .. controls (427.02,175.51) and (422.45,179.54) .. (416.81,179.54) .. controls (411.17,179.54) and (406.6,175.51) .. (406.6,170.54) -- cycle ;
%Shape: Ellipse [id:dp19587987855171218] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.4 ] (482.08,170.54) .. controls (482.08,165.57) and (486.65,161.54) .. (492.29,161.54) .. controls (497.93,161.54) and (502.5,165.57) .. (502.5,170.54) .. controls (502.5,175.51) and (497.93,179.54) .. (492.29,179.54) .. controls (486.65,179.54) and (482.08,175.51) .. (482.08,170.54) -- cycle ;
%Shape: Ellipse [id:dp08492990097734299] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.4 ] (443.26,146) .. controls (443.26,141.03) and (447.83,137) .. (453.47,137) .. controls (459.11,137) and (463.68,141.03) .. (463.68,146) .. controls (463.68,150.97) and (459.11,154.99) .. (453.47,154.99) .. controls (447.83,154.99) and (443.26,150.97) .. (443.26,146) -- cycle ;
%Shape: Ellipse [id:dp5118898580907396] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.4 ] (433.56,197.57) .. controls (433.56,191.79) and (443.19,187.11) .. (455.07,187.11) .. controls (466.95,187.11) and (476.58,191.79) .. (476.58,197.57) .. controls (476.58,203.34) and (466.95,208.02) .. (455.07,208.02) .. controls (443.19,208.02) and (433.56,203.34) .. (433.56,197.57) -- cycle ;
%Straight Lines [id:da2449645034382677] 
\draw [line width=3]    (424.53,177.07) -- (438.84,190.61) ;


%Straight Lines [id:da5850987026612706] 
\draw    (424.91,165.56) -- (445.55,152.08) ;


%Straight Lines [id:da501830058634448] 
\draw [line width=3]    (486.45,178.26) -- (472.11,191.35) ;


%Straight Lines [id:da5845371910412589] 
\draw [line width=3]    (460.65,151.68) -- (483.77,165.56) ;


%Shape: Parallelogram [id:dp9014328525020736] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (409.2,133) -- (569.5,133) -- (500.8,213) -- (340.5,213) -- cycle ;
%Shape: Ellipse [id:dp10695230908775555] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.4 ] (406.6,81.54) .. controls (406.6,76.57) and (411.17,72.54) .. (416.81,72.54) .. controls (422.45,72.54) and (427.02,76.57) .. (427.02,81.54) .. controls (427.02,86.51) and (422.45,90.54) .. (416.81,90.54) .. controls (411.17,90.54) and (406.6,86.51) .. (406.6,81.54) -- cycle ;
%Shape: Ellipse [id:dp697883795710081] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.4 ] (482.08,81.54) .. controls (482.08,76.57) and (486.65,72.54) .. (492.29,72.54) .. controls (497.93,72.54) and (502.5,76.57) .. (502.5,81.54) .. controls (502.5,86.51) and (497.93,90.54) .. (492.29,90.54) .. controls (486.65,90.54) and (482.08,86.51) .. (482.08,81.54) -- cycle ;
%Shape: Ellipse [id:dp3438901567704913] 
\draw   (443.26,57) .. controls (443.26,52.03) and (447.83,48) .. (453.47,48) .. controls (459.11,48) and (463.68,52.03) .. (463.68,57) .. controls (463.68,61.97) and (459.11,65.99) .. (453.47,65.99) .. controls (447.83,65.99) and (443.26,61.97) .. (443.26,57) -- cycle ;
%Shape: Ellipse [id:dp7727748271115285] 
\draw   (433.56,108.57) .. controls (433.56,102.79) and (443.19,98.11) .. (455.07,98.11) .. controls (466.95,98.11) and (476.58,102.79) .. (476.58,108.57) .. controls (476.58,114.34) and (466.95,119.02) .. (455.07,119.02) .. controls (443.19,119.02) and (433.56,114.34) .. (433.56,108.57) -- cycle ;
%Straight Lines [id:da7503922206915501] 
\draw [line width=3]    (424.53,88.07) -- (438.84,101.61) ;


%Straight Lines [id:da903495677014871] 
\draw    (424.91,76.56) -- (445.55,63.08) ;


%Straight Lines [id:da3947260081145283] 
\draw [line width=3]    (486.45,89.26) -- (472.11,102.35) ;


%Straight Lines [id:da17068114080096164] 
\draw    (460.65,62.68) -- (483.77,76.56) ;


%Shape: Parallelogram [id:dp0031010243308984276] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (409.2,44) -- (569.5,44) -- (500.8,124) -- (340.5,124) -- cycle ;

% Text Node
\draw (169.49,220.94) node  [align=left] {1};
% Text Node
\draw (244.97,220.94) node  [align=left] {1};
% Text Node
\draw (206.15,196.4) node  [align=left] {1};
% Text Node
\draw (206.47,245.75) node [scale=0.7]  {$1+\varepsilon $};
% Text Node
\draw (169.49,131.94) node  [align=left] {1};
% Text Node
\draw (244.97,131.94) node  [align=left] {1};
% Text Node
\draw (206.15,107.4) node  [align=left] {1};
% Text Node
\draw (206.47,156.75) node [scale=0.7]  {$1+\varepsilon $};
% Text Node
\draw (169.49,42.94) node  [align=left] {1};
% Text Node
\draw (244.97,42.94) node  [align=left] {1};
% Text Node
\draw (206.15,18.4) node  [align=left] {1};
% Text Node
\draw (206.47,67.75) node [scale=0.7]  {$1+\varepsilon $};
% Text Node
\draw (417.49,171.94) node  [align=left] {1};
% Text Node
\draw (492.97,171.94) node  [align=left] {1};
% Text Node
\draw (454.15,147.4) node  [align=left] {1};
% Text Node
\draw (454.47,196.75) node [scale=0.7]  {$1000$};
% Text Node
\draw (417.49,82.94) node  [align=left] {1};
% Text Node
\draw (492.97,82.94) node  [align=left] {1};
% Text Node
\draw (454.15,58.4) node  [align=left] {1};
% Text Node
\draw (454.47,107.75) node [scale=0.7]  {$1000$};
\end{tikzpicture}
\caption{\emph{Left:} The $\ell$-approximation for the top-down V-MLST heuristic is asymptotically tight. In the example left ($\ell=3$), we have $\TOP = \ell$ while $\OPT = 1+\varepsilon$. In particular, $\MIN_1 = \MIN_2 = 0$ and $\MIN_3 = 1$. Dummy terminals can be added so that $T_{\ell} \subset T_{\ell-1} \subset \ldots T_1$. \emph{Right:} The analogous bottom-up heuristic can perform arbitrarily badly even on $\ell = 2$ levels. In the right example, we have $\OPT = 1$, but the solution returned has cost 1000.}
\label{fig:td-bu-example}
\end{wrapfigure}


==> tikz/top-down-example-2.tex <==
\begin{figure}[h]
\centering



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,198); %set diagram left start at 0, and has height of 198

%Shape: Circle [id:dp4115079050951138] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (105,12.5) .. controls (105,7.81) and (108.81,4) .. (113.5,4) .. controls (118.19,4) and (122,7.81) .. (122,12.5) .. controls (122,17.19) and (118.19,21) .. (113.5,21) .. controls (108.81,21) and (105,17.19) .. (105,12.5) -- cycle ;
%Straight Lines [id:da9343951669082785] 
\draw    (53,12.5) -- (105,12.5) ;


%Straight Lines [id:da017676853781426582] 
\draw    (122,12.5) -- (174,12.5) ;


%Shape: Circle [id:dp5824267736061782] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (105,46.5) .. controls (105,41.81) and (108.81,38) .. (113.5,38) .. controls (118.19,38) and (122,41.81) .. (122,46.5) .. controls (122,51.19) and (118.19,55) .. (113.5,55) .. controls (108.81,55) and (105,51.19) .. (105,46.5) -- cycle ;
%Straight Lines [id:da7963542856355582] 
\draw    (53,46.5) -- (105,46.5) ;


%Straight Lines [id:da42077462999102766] 
\draw    (122,46.5) -- (174,46.5) ;


%Straight Lines [id:da5577342708562986] 
\draw    (113.5,21) -- (113.5,38) ;


%Shape: Circle [id:dp04610824527651658] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (105,79.5) .. controls (105,74.81) and (108.81,71) .. (113.5,71) .. controls (118.19,71) and (122,74.81) .. (122,79.5) .. controls (122,84.19) and (118.19,88) .. (113.5,88) .. controls (108.81,88) and (105,84.19) .. (105,79.5) -- cycle ;
%Straight Lines [id:da05649261912986636] 
\draw    (53,79.5) -- (105,79.5) ;


%Straight Lines [id:da008177153493713285] 
\draw    (122,79.5) -- (174,79.5) ;


%Straight Lines [id:da5144982465926106] 
\draw    (113.5,54) -- (113.5,71) ;


%Shape: Circle [id:dp9180122924231798] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (105,129.5) .. controls (105,124.81) and (108.81,121) .. (113.5,121) .. controls (118.19,121) and (122,124.81) .. (122,129.5) .. controls (122,134.19) and (118.19,138) .. (113.5,138) .. controls (108.81,138) and (105,134.19) .. (105,129.5) -- cycle ;
%Straight Lines [id:da8402858232217041] 
\draw    (53,129.5) -- (105,129.5) ;


%Straight Lines [id:da6645470650713816] 
\draw    (122,129.5) -- (174,129.5) ;


%Straight Lines [id:da9489870270167721] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (113.5,88) -- (113.5,121) ;


%Shape: Circle [id:dp40220179682980595] 
\draw  [fill={rgb, 255:red, 255; green, 150; blue, 150 }  ,fill opacity=1 ] (244,12.5) .. controls (244,7.81) and (247.81,4) .. (252.5,4) .. controls (257.19,4) and (261,7.81) .. (261,12.5) .. controls (261,17.19) and (257.19,21) .. (252.5,21) .. controls (247.81,21) and (244,17.19) .. (244,12.5) -- cycle ;
%Shape: Circle [id:dp6175941244416084] 
\draw  [fill={rgb, 255:red, 255; green, 150; blue, 150 }  ,fill opacity=1 ] (382,12.5) .. controls (382,7.81) and (385.81,4) .. (390.5,4) .. controls (395.19,4) and (399,7.81) .. (399,12.5) .. controls (399,17.19) and (395.19,21) .. (390.5,21) .. controls (385.81,21) and (382,17.19) .. (382,12.5) -- cycle ;
%Shape: Circle [id:dp24203021848082484] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (313,12.5) .. controls (313,7.81) and (316.81,4) .. (321.5,4) .. controls (326.19,4) and (330,7.81) .. (330,12.5) .. controls (330,17.19) and (326.19,21) .. (321.5,21) .. controls (316.81,21) and (313,17.19) .. (313,12.5) -- cycle ;
%Straight Lines [id:da578792316012745] 
\draw [line width=1.5]    (261,12.5) -- (313,12.5) ;


%Straight Lines [id:da4680653462550072] 
\draw [line width=1.5]    (330,12.5) -- (382,12.5) ;


%Shape: Circle [id:dp9918733827413259] 
\draw  [fill={rgb, 255:red, 255; green, 150; blue, 150 }  ,fill opacity=1 ] (244,46.5) .. controls (244,41.81) and (247.81,38) .. (252.5,38) .. controls (257.19,38) and (261,41.81) .. (261,46.5) .. controls (261,51.19) and (257.19,55) .. (252.5,55) .. controls (247.81,55) and (244,51.19) .. (244,46.5) -- cycle ;
%Shape: Circle [id:dp7161922151250084] 
\draw  [fill={rgb, 255:red, 255; green, 150; blue, 150 }  ,fill opacity=1 ] (382,46.5) .. controls (382,41.81) and (385.81,38) .. (390.5,38) .. controls (395.19,38) and (399,41.81) .. (399,46.5) .. controls (399,51.19) and (395.19,55) .. (390.5,55) .. controls (385.81,55) and (382,51.19) .. (382,46.5) -- cycle ;
%Shape: Circle [id:dp7422811283427849] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (313,46.5) .. controls (313,41.81) and (316.81,38) .. (321.5,38) .. controls (326.19,38) and (330,41.81) .. (330,46.5) .. controls (330,51.19) and (326.19,55) .. (321.5,55) .. controls (316.81,55) and (313,51.19) .. (313,46.5) -- cycle ;
%Straight Lines [id:da7910779308767655] 
\draw [line width=1.5]    (261,46.5) -- (313,46.5) ;


%Straight Lines [id:da08329584319592442] 
\draw [line width=1.5]    (330,46.5) -- (382,46.5) ;


%Straight Lines [id:da0037139782284846268] 
\draw [line width=1.5]    (321.5,21) -- (321.5,38) ;


%Shape: Circle [id:dp7503641709050561] 
\draw  [fill={rgb, 255:red, 255; green, 150; blue, 150 }  ,fill opacity=1 ] (244,79.5) .. controls (244,74.81) and (247.81,71) .. (252.5,71) .. controls (257.19,71) and (261,74.81) .. (261,79.5) .. controls (261,84.19) and (257.19,88) .. (252.5,88) .. controls (247.81,88) and (244,84.19) .. (244,79.5) -- cycle ;
%Shape: Circle [id:dp6421887184585591] 
\draw  [fill={rgb, 255:red, 255; green, 150; blue, 150 }  ,fill opacity=1 ] (382,79.5) .. controls (382,74.81) and (385.81,71) .. (390.5,71) .. controls (395.19,71) and (399,74.81) .. (399,79.5) .. controls (399,84.19) and (395.19,88) .. (390.5,88) .. controls (385.81,88) and (382,84.19) .. (382,79.5) -- cycle ;
%Shape: Circle [id:dp9721202972751631] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (313,79.5) .. controls (313,74.81) and (316.81,71) .. (321.5,71) .. controls (326.19,71) and (330,74.81) .. (330,79.5) .. controls (330,84.19) and (326.19,88) .. (321.5,88) .. controls (316.81,88) and (313,84.19) .. (313,79.5) -- cycle ;
%Straight Lines [id:da7811408394962657] 
\draw [line width=1.5]    (261,79.5) -- (313,79.5) ;


%Straight Lines [id:da6986695575299382] 
\draw [line width=1.5]    (330,79.5) -- (382,79.5) ;


%Straight Lines [id:da2221181127460864] 
\draw [line width=1.5]    (321.5,54) -- (321.5,71) ;


%Shape: Circle [id:dp5441630989123472] 
\draw  [fill={rgb, 255:red, 255; green, 150; blue, 150 }  ,fill opacity=1 ] (244,129.5) .. controls (244,124.81) and (247.81,121) .. (252.5,121) .. controls (257.19,121) and (261,124.81) .. (261,129.5) .. controls (261,134.19) and (257.19,138) .. (252.5,138) .. controls (247.81,138) and (244,134.19) .. (244,129.5) -- cycle ;
%Shape: Circle [id:dp5475543430740654] 
\draw  [fill={rgb, 255:red, 255; green, 150; blue, 150 }  ,fill opacity=1 ] (382,129.5) .. controls (382,124.81) and (385.81,121) .. (390.5,121) .. controls (395.19,121) and (399,124.81) .. (399,129.5) .. controls (399,134.19) and (395.19,138) .. (390.5,138) .. controls (385.81,138) and (382,134.19) .. (382,129.5) -- cycle ;
%Shape: Circle [id:dp19934848970112473] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (313,129.5) .. controls (313,124.81) and (316.81,121) .. (321.5,121) .. controls (326.19,121) and (330,124.81) .. (330,129.5) .. controls (330,134.19) and (326.19,138) .. (321.5,138) .. controls (316.81,138) and (313,134.19) .. (313,129.5) -- cycle ;
%Straight Lines [id:da9013695358933101] 
\draw [line width=1.5]    (261,129.5) -- (313,129.5) ;


%Straight Lines [id:da11337477828922948] 
\draw [line width=1.5]    (330,129.5) -- (382,129.5) ;


%Straight Lines [id:da5418577493672413] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (321.5,88) -- (321.5,121) ;


%Straight Lines [id:da8331402281007053] 
\draw    (182.5,12.5) -- (113.5,172.5) ;


%Straight Lines [id:da4269706937464576] 
\draw    (182.5,46.5) -- (113.5,172.5) ;


%Straight Lines [id:da3218914138098147] 
\draw    (182.5,79.5) -- (113.5,172.5) ;


%Straight Lines [id:da9028518430585067] 
\draw    (182.5,129.5) -- (113.5,172.5) ;


%Straight Lines [id:da5856803629182185] 
\draw    (44.5,129.5) -- (113.5,172.5) ;


%Straight Lines [id:da8050560482938289] 
\draw    (44.5,79.5) -- (113.5,172.5) ;


%Straight Lines [id:da24596524666913955] 
\draw    (44.5,46.5) -- (113.5,172.5) ;


%Straight Lines [id:da2871936768662451] 
\draw    (44.5,12.5) -- (113.5,172.5) ;


%Straight Lines [id:da9586107624114468] 
\draw [line width=1.5]    (618.5,12.5) -- (549.5,172.5) ;


%Straight Lines [id:da046292457995421366] 
\draw [line width=1.5]    (618.5,46.5) -- (549.5,172.5) ;


%Straight Lines [id:da30723913034001094] 
\draw [line width=1.5]    (618.5,79.5) -- (549.5,172.5) ;


%Straight Lines [id:da6094600623282834] 
\draw [line width=1.5]    (618.5,129.5) -- (549.5,172.5) ;


%Straight Lines [id:da6783992744479972] 
\draw [line width=1.5]    (480.5,129.5) -- (549.5,172.5) ;


%Straight Lines [id:da6057724448427012] 
\draw [line width=1.5]    (480.5,79.5) -- (549.5,172.5) ;


%Straight Lines [id:da5153878824849101] 
\draw [line width=1.5]    (480.5,46.5) -- (549.5,172.5) ;


%Straight Lines [id:da3630719609553711] 
\draw [line width=1.5]    (480.5,12.5) -- (549.5,172.5) ;


%Shape: Circle [id:dp6956660282383599] 
\draw  [fill={rgb, 255:red, 255; green, 150; blue, 150 }  ,fill opacity=1 ] (472,12.5) .. controls (472,7.81) and (475.81,4) .. (480.5,4) .. controls (485.19,4) and (489,7.81) .. (489,12.5) .. controls (489,17.19) and (485.19,21) .. (480.5,21) .. controls (475.81,21) and (472,17.19) .. (472,12.5) -- cycle ;
%Shape: Circle [id:dp954025657379636] 
\draw  [fill={rgb, 255:red, 255; green, 150; blue, 150 }  ,fill opacity=1 ] (472,46.5) .. controls (472,41.81) and (475.81,38) .. (480.5,38) .. controls (485.19,38) and (489,41.81) .. (489,46.5) .. controls (489,51.19) and (485.19,55) .. (480.5,55) .. controls (475.81,55) and (472,51.19) .. (472,46.5) -- cycle ;
%Shape: Circle [id:dp10141857301048729] 
\draw  [fill={rgb, 255:red, 255; green, 150; blue, 150 }  ,fill opacity=1 ] (472,79.5) .. controls (472,74.81) and (475.81,71) .. (480.5,71) .. controls (485.19,71) and (489,74.81) .. (489,79.5) .. controls (489,84.19) and (485.19,88) .. (480.5,88) .. controls (475.81,88) and (472,84.19) .. (472,79.5) -- cycle ;
%Shape: Circle [id:dp8928549106797075] 
\draw  [fill={rgb, 255:red, 255; green, 150; blue, 150 }  ,fill opacity=1 ] (472,129.5) .. controls (472,124.81) and (475.81,121) .. (480.5,121) .. controls (485.19,121) and (489,124.81) .. (489,129.5) .. controls (489,134.19) and (485.19,138) .. (480.5,138) .. controls (475.81,138) and (472,134.19) .. (472,129.5) -- cycle ;
%Shape: Circle [id:dp6467858236071387] 
\draw  [fill={rgb, 255:red, 255; green, 150; blue, 150 }  ,fill opacity=1 ] (610,12.5) .. controls (610,7.81) and (613.81,4) .. (618.5,4) .. controls (623.19,4) and (627,7.81) .. (627,12.5) .. controls (627,17.19) and (623.19,21) .. (618.5,21) .. controls (613.81,21) and (610,17.19) .. (610,12.5) -- cycle ;
%Shape: Circle [id:dp83235288316638] 
\draw  [fill={rgb, 255:red, 255; green, 150; blue, 150 }  ,fill opacity=1 ] (610,46.5) .. controls (610,41.81) and (613.81,38) .. (618.5,38) .. controls (623.19,38) and (627,41.81) .. (627,46.5) .. controls (627,51.19) and (623.19,55) .. (618.5,55) .. controls (613.81,55) and (610,51.19) .. (610,46.5) -- cycle ;
%Shape: Circle [id:dp9478145434569142] 
\draw  [fill={rgb, 255:red, 255; green, 150; blue, 150 }  ,fill opacity=1 ] (610,79.5) .. controls (610,74.81) and (613.81,71) .. (618.5,71) .. controls (623.19,71) and (627,74.81) .. (627,79.5) .. controls (627,84.19) and (623.19,88) .. (618.5,88) .. controls (613.81,88) and (610,84.19) .. (610,79.5) -- cycle ;
%Shape: Circle [id:dp38742102245067034] 
\draw  [fill={rgb, 255:red, 255; green, 150; blue, 150 }  ,fill opacity=1 ] (610,129.5) .. controls (610,124.81) and (613.81,121) .. (618.5,121) .. controls (623.19,121) and (627,124.81) .. (627,129.5) .. controls (627,134.19) and (623.19,138) .. (618.5,138) .. controls (613.81,138) and (610,134.19) .. (610,129.5) -- cycle ;
%Shape: Circle [id:dp252309600942077] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (541,172.5) .. controls (541,167.81) and (544.81,164) .. (549.5,164) .. controls (554.19,164) and (558,167.81) .. (558,172.5) .. controls (558,177.19) and (554.19,181) .. (549.5,181) .. controls (544.81,181) and (541,177.19) .. (541,172.5) -- cycle ;
%Shape: Circle [id:dp6386281576499688] 
\draw  [fill={rgb, 255:red, 255; green, 150; blue, 150 }  ,fill opacity=1 ] (36,12.5) .. controls (36,7.81) and (39.81,4) .. (44.5,4) .. controls (49.19,4) and (53,7.81) .. (53,12.5) .. controls (53,17.19) and (49.19,21) .. (44.5,21) .. controls (39.81,21) and (36,17.19) .. (36,12.5) -- cycle ;
%Shape: Circle [id:dp245507196926387] 
\draw  [fill={rgb, 255:red, 255; green, 150; blue, 150 }  ,fill opacity=1 ] (36,46.5) .. controls (36,41.81) and (39.81,38) .. (44.5,38) .. controls (49.19,38) and (53,41.81) .. (53,46.5) .. controls (53,51.19) and (49.19,55) .. (44.5,55) .. controls (39.81,55) and (36,51.19) .. (36,46.5) -- cycle ;
%Shape: Circle [id:dp799942215127653] 
\draw  [fill={rgb, 255:red, 255; green, 150; blue, 150 }  ,fill opacity=1 ] (36,79.5) .. controls (36,74.81) and (39.81,71) .. (44.5,71) .. controls (49.19,71) and (53,74.81) .. (53,79.5) .. controls (53,84.19) and (49.19,88) .. (44.5,88) .. controls (39.81,88) and (36,84.19) .. (36,79.5) -- cycle ;
%Shape: Circle [id:dp5613672240912241] 
\draw  [fill={rgb, 255:red, 255; green, 150; blue, 150 }  ,fill opacity=1 ] (36,129.5) .. controls (36,124.81) and (39.81,121) .. (44.5,121) .. controls (49.19,121) and (53,124.81) .. (53,129.5) .. controls (53,134.19) and (49.19,138) .. (44.5,138) .. controls (39.81,138) and (36,134.19) .. (36,129.5) -- cycle ;
%Shape: Circle [id:dp2670102196022176] 
\draw  [fill={rgb, 255:red, 255; green, 150; blue, 150 }  ,fill opacity=1 ] (174,12.5) .. controls (174,7.81) and (177.81,4) .. (182.5,4) .. controls (187.19,4) and (191,7.81) .. (191,12.5) .. controls (191,17.19) and (187.19,21) .. (182.5,21) .. controls (177.81,21) and (174,17.19) .. (174,12.5) -- cycle ;
%Shape: Circle [id:dp4885930059946719] 
\draw  [fill={rgb, 255:red, 255; green, 150; blue, 150 }  ,fill opacity=1 ] (174,46.5) .. controls (174,41.81) and (177.81,38) .. (182.5,38) .. controls (187.19,38) and (191,41.81) .. (191,46.5) .. controls (191,51.19) and (187.19,55) .. (182.5,55) .. controls (177.81,55) and (174,51.19) .. (174,46.5) -- cycle ;
%Shape: Circle [id:dp6654537242857844] 
\draw  [fill={rgb, 255:red, 255; green, 150; blue, 150 }  ,fill opacity=1 ] (174,79.5) .. controls (174,74.81) and (177.81,71) .. (182.5,71) .. controls (187.19,71) and (191,74.81) .. (191,79.5) .. controls (191,84.19) and (187.19,88) .. (182.5,88) .. controls (177.81,88) and (174,84.19) .. (174,79.5) -- cycle ;
%Shape: Circle [id:dp9357164938598155] 
\draw  [fill={rgb, 255:red, 255; green, 150; blue, 150 }  ,fill opacity=1 ] (174,129.5) .. controls (174,124.81) and (177.81,121) .. (182.5,121) .. controls (187.19,121) and (191,124.81) .. (191,129.5) .. controls (191,134.19) and (187.19,138) .. (182.5,138) .. controls (177.81,138) and (174,134.19) .. (174,129.5) -- cycle ;
%Shape: Circle [id:dp3622196807378064] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (105,172.5) .. controls (105,167.81) and (108.81,164) .. (113.5,164) .. controls (118.19,164) and (122,167.81) .. (122,172.5) .. controls (122,177.19) and (118.19,181) .. (113.5,181) .. controls (108.81,181) and (105,177.19) .. (105,172.5) -- cycle ;

% Text Node
\draw (33,23) node [scale=0.7,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$\ell $};
% Text Node
\draw (196,23) node [scale=0.7,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$\ell $};
% Text Node
\draw (23,57) node [scale=0.7,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$\ell -1$};
% Text Node
\draw (204,58) node [scale=0.7,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$\ell -1$};
% Text Node
\draw (24,90) node [scale=0.7,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$\ell -2$};
% Text Node
\draw (204,91) node [scale=0.7,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$\ell -2$};
% Text Node
\draw (34,141) node [scale=0.7,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (196,141) node [scale=0.7,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (115,188) node   {$v$};
% Text Node
\draw (404,23) node [scale=0.7,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$\ell $};
% Text Node
\draw (412,58) node [scale=0.7,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$\ell -1$};
% Text Node
\draw (412,91) node [scale=0.7,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$\ell -2$};
% Text Node
\draw (404,141) node [scale=0.7,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (469,23) node [scale=0.7,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$\ell $};
% Text Node
\draw (632,23) node [scale=0.7,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$\ell $};
% Text Node
\draw (459,57) node [scale=0.7,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$\ell -1$};
% Text Node
\draw (640,58) node [scale=0.7,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$\ell -1$};
% Text Node
\draw (460,90) node [scale=0.7,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$\ell -2$};
% Text Node
\draw (640,91) node [scale=0.7,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$\ell -2$};
% Text Node
\draw (470,141) node [scale=0.7,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (632,141) node [scale=0.7,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (551,188) node   {$v$};
% Text Node
\draw (267,23) node [scale=0.7,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$\ell $};
% Text Node
\draw (273,58) node [scale=0.7,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$\ell -1$};
% Text Node
\draw (273,91) node [scale=0.7,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$\ell -2$};
% Text Node
\draw (266,140) node [scale=0.7,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};


\end{tikzpicture}


\vspace{-.1cm}\caption{The $\ell$-approximation for the top-down V-GSST heuristic is asymptotically tight. \emph{Left:} Input graph, with terminals and required grades of service in red. The cost of installing a facility of any grade of service on $v$ is $1+\varepsilon$ (i.e., $c_1(v) = c_2(v) = \ldots = c_{\ell}(v) = 1+\varepsilon$), while the cost of installing a facility of any grade of service on any other non-terminal is 1. \emph{Center:} The top-down approach installs a facility of cost 1 on each of the $\ell$ non-terminals except $v$, giving $\TOP = \ell$. \emph{Right:} The minimum cost solution installs a facility of grade $\ell$ on $v$, giving $\OPT = 1+\varepsilon$. Hence $\frac{\TOP}{\OPT} = \frac{\ell}{1+\varepsilon} \approx \ell$.}
\label{fig:top-down-example-2}
\end{figure}

==> tikz/top-down-example.tex <==
\begin{figure}
\centering
\begin{multicols}{3}
\begin{tikzpicture}
  [scale=.3,auto=left,every node/.style={circle,fill=black!30}]
  \node[fill=red!30] (a) at (0,5) {1};
  \node[fill=red!30] (b) at (10,5) {1};
  \node (c) at (5,8) {1};
  \node[fill=red!30] (d) at (5,2) {$1+\varepsilon$};

  \foreach \from/\to in {a/c, c/b, a/d, d/b}
    \draw (\from) -- (\to);
  \foreach \from/\to in {a/c, c/b, a/d}
    \draw[line width=3pt] (\from) -- (\to);
\end{tikzpicture}
\begin{tikzpicture}
  [scale=.3,every node/.style={circle,fill=black!30}]
  \node[fill=red!30] (a) at (0,5) {1};
  \node[fill=red!30] (b) at (10,5) {1};
  \node (c) at (5,8) {1};
  \node[fill=red!30] (d) at (5,2) {$1+\varepsilon$};

  \foreach \from/\to in {a/c, c/b, a/d, d/b}
    \draw (\from) -- (\to);
  \foreach \from/\to in {a/c, c/b, a/d}
    \draw[line width=3pt] (\from) -- (\to);
\end{tikzpicture}
\begin{tikzpicture}
  [scale=.3,auto=left,every node/.style={circle,fill=black!30}]
  \node[fill=red!30] (a) at (0,5) {1};
  \node[fill=red!30] (b) at (10,5) {1};
  \node (c) at (5,8) {1};
  \node (d) at (5,2) {$1+\varepsilon$};

  \foreach \from/\to in {a/c, c/b, a/d, d/b}
    \draw (\from) -- (\to);
  \foreach \from/\to in {a/c, c/b}
    \draw[line width=3pt] (\from) -- (\to);
\end{tikzpicture}
\end{multicols}
\caption{The $\ell$-approximation for the top-down V-MLST heuristic is asymptotically tight. In the example above ($\ell=3$), we have $\TOP = \ell$ while $\OPT = 1+\varepsilon$. In particular, $\MIN_1 = \MIN_2 = 0$. Note that dummy terminals of weight zero can be added so that $T_{\ell} \subset T_{\ell-1} \subset \ldots T_1$, and that the above example generalizes to any number of levels.}
\label{fig:top-down-example}
\end{figure}

==> tikz/vmlst-dst-example-2.tex <==
\begin{figure}
\centering


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.55pt,y=0.55pt,yscale=-1,xscale=1]

%Shape: Circle [id:dp08318837355789754] 
\draw  [fill={rgb, 255:red, 255; green, 150; blue, 150 }  ,fill opacity=1 ] (39,23.5) .. controls (39,18.81) and (42.81,15) .. (47.5,15) .. controls (52.19,15) and (56,18.81) .. (56,23.5) .. controls (56,28.19) and (52.19,32) .. (47.5,32) .. controls (42.81,32) and (39,28.19) .. (39,23.5) -- cycle ;
%Shape: Circle [id:dp6604684523650435] 
\draw  [fill={rgb, 255:red, 255; green, 150; blue, 150 }  ,fill opacity=1 ] (177,23.5) .. controls (177,18.81) and (180.81,15) .. (185.5,15) .. controls (190.19,15) and (194,18.81) .. (194,23.5) .. controls (194,28.19) and (190.19,32) .. (185.5,32) .. controls (180.81,32) and (177,28.19) .. (177,23.5) -- cycle ;
%Shape: Circle [id:dp9479015537521487] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (108,23.5) .. controls (108,18.81) and (111.81,15) .. (116.5,15) .. controls (121.19,15) and (125,18.81) .. (125,23.5) .. controls (125,28.19) and (121.19,32) .. (116.5,32) .. controls (111.81,32) and (108,28.19) .. (108,23.5) -- cycle ;
%Straight Lines [id:da23363606269267134] 
\draw    (56,23.5) -- (108,23.5) ;


%Straight Lines [id:da12262492536735625] 
\draw    (125,23.5) -- (177,23.5) ;


%Shape: Circle [id:dp2703199889742707] 
\draw  [fill={rgb, 255:red, 255; green, 150; blue, 150 }  ,fill opacity=1 ] (39,57.5) .. controls (39,52.81) and (42.81,49) .. (47.5,49) .. controls (52.19,49) and (56,52.81) .. (56,57.5) .. controls (56,62.19) and (52.19,66) .. (47.5,66) .. controls (42.81,66) and (39,62.19) .. (39,57.5) -- cycle ;
%Shape: Circle [id:dp08235079453321548] 
\draw  [fill={rgb, 255:red, 255; green, 150; blue, 150 }  ,fill opacity=1 ] (177,57.5) .. controls (177,52.81) and (180.81,49) .. (185.5,49) .. controls (190.19,49) and (194,52.81) .. (194,57.5) .. controls (194,62.19) and (190.19,66) .. (185.5,66) .. controls (180.81,66) and (177,62.19) .. (177,57.5) -- cycle ;
%Shape: Circle [id:dp16709272817580145] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (108,57.5) .. controls (108,52.81) and (111.81,49) .. (116.5,49) .. controls (121.19,49) and (125,52.81) .. (125,57.5) .. controls (125,62.19) and (121.19,66) .. (116.5,66) .. controls (111.81,66) and (108,62.19) .. (108,57.5) -- cycle ;
%Straight Lines [id:da6142177262781656] 
\draw    (56,57.5) -- (108,57.5) ;


%Straight Lines [id:da8004968396689488] 
\draw    (125,57.5) -- (177,57.5) ;


%Straight Lines [id:da878576667023311] 
\draw    (116.5,32) -- (116.5,49) ;


%Shape: Circle [id:dp1031665422594914] 
\draw  [fill={rgb, 255:red, 255; green, 150; blue, 150 }  ,fill opacity=1 ] (39,90.5) .. controls (39,85.81) and (42.81,82) .. (47.5,82) .. controls (52.19,82) and (56,85.81) .. (56,90.5) .. controls (56,95.19) and (52.19,99) .. (47.5,99) .. controls (42.81,99) and (39,95.19) .. (39,90.5) -- cycle ;
%Shape: Circle [id:dp9775764570855308] 
\draw  [fill={rgb, 255:red, 255; green, 150; blue, 150 }  ,fill opacity=1 ] (177,90.5) .. controls (177,85.81) and (180.81,82) .. (185.5,82) .. controls (190.19,82) and (194,85.81) .. (194,90.5) .. controls (194,95.19) and (190.19,99) .. (185.5,99) .. controls (180.81,99) and (177,95.19) .. (177,90.5) -- cycle ;
%Shape: Circle [id:dp1848526120388978] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (108,90.5) .. controls (108,85.81) and (111.81,82) .. (116.5,82) .. controls (121.19,82) and (125,85.81) .. (125,90.5) .. controls (125,95.19) and (121.19,99) .. (116.5,99) .. controls (111.81,99) and (108,95.19) .. (108,90.5) -- cycle ;
%Straight Lines [id:da6351951469323409] 
\draw    (56,90.5) -- (108,90.5) ;


%Straight Lines [id:da606558297615456] 
\draw    (125,90.5) -- (177,90.5) ;


%Straight Lines [id:da8112238350667335] 
\draw    (116.5,65) -- (116.5,82) ;


%Shape: Circle [id:dp10225427298997758] 
\draw  [fill={rgb, 255:red, 255; green, 150; blue, 150 }  ,fill opacity=1 ] (39,140.5) .. controls (39,135.81) and (42.81,132) .. (47.5,132) .. controls (52.19,132) and (56,135.81) .. (56,140.5) .. controls (56,145.19) and (52.19,149) .. (47.5,149) .. controls (42.81,149) and (39,145.19) .. (39,140.5) -- cycle ;
%Shape: Circle [id:dp4233925687008241] 
\draw  [fill={rgb, 255:red, 255; green, 150; blue, 150 }  ,fill opacity=1 ] (177,140.5) .. controls (177,135.81) and (180.81,132) .. (185.5,132) .. controls (190.19,132) and (194,135.81) .. (194,140.5) .. controls (194,145.19) and (190.19,149) .. (185.5,149) .. controls (180.81,149) and (177,145.19) .. (177,140.5) -- cycle ;
%Shape: Circle [id:dp3391395050508407] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (108,140.5) .. controls (108,135.81) and (111.81,132) .. (116.5,132) .. controls (121.19,132) and (125,135.81) .. (125,140.5) .. controls (125,145.19) and (121.19,149) .. (116.5,149) .. controls (111.81,149) and (108,145.19) .. (108,140.5) -- cycle ;
%Straight Lines [id:da14729060246236736] 
\draw    (56,140.5) -- (108,140.5) ;


%Straight Lines [id:da19332987039799043] 
\draw    (125,140.5) -- (177,140.5) ;


%Straight Lines [id:da18882256476199932] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (116.5,99) -- (116.5,132) ;


%Shape: Circle [id:dp4683647716213789] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (108,183.5) .. controls (108,178.81) and (111.81,175) .. (116.5,175) .. controls (121.19,175) and (125,178.81) .. (125,183.5) .. controls (125,188.19) and (121.19,192) .. (116.5,192) .. controls (111.81,192) and (108,188.19) .. (108,183.5) -- cycle ;
%Curve Lines [id:da510903011873407] 
\draw    (47.5,149) .. controls (68,184) and (68,184) .. (108,183.5) ;


%Curve Lines [id:da7846001940602509] 
\draw    (125,183.5) .. controls (164,181) and (163,183) .. (185.5,149) ;


%Curve Lines [id:da5562419284608178] 
\draw    (108,183.5) .. controls (16,216) and (6,126) .. (47.5,99) ;


%Curve Lines [id:da3186341741284284] 
\draw    (125,183.5) .. controls (188,198) and (238,174) .. (185.5,99) ;


%Curve Lines [id:da19902208210517447] 
\draw    (108,183.5) .. controls (16,216) and (-40,161) .. (47.5,32) ;


%Curve Lines [id:da5244519790736841] 
\draw    (125,183.5) .. controls (192,225) and (303,131) .. (185.5,32) ;


%Shape: Circle [id:dp5894530290691345] 
\draw  [fill={rgb, 255:red, 255; green, 150; blue, 150 }  ,fill opacity=1 ] (243,23.5) .. controls (243,18.81) and (246.81,15) .. (251.5,15) .. controls (256.19,15) and (260,18.81) .. (260,23.5) .. controls (260,28.19) and (256.19,32) .. (251.5,32) .. controls (246.81,32) and (243,28.19) .. (243,23.5) -- cycle ;
%Shape: Circle [id:dp9614410394900945] 
\draw  [fill={rgb, 255:red, 255; green, 150; blue, 150 }  ,fill opacity=1 ] (381,23.5) .. controls (381,18.81) and (384.81,15) .. (389.5,15) .. controls (394.19,15) and (398,18.81) .. (398,23.5) .. controls (398,28.19) and (394.19,32) .. (389.5,32) .. controls (384.81,32) and (381,28.19) .. (381,23.5) -- cycle ;
%Shape: Circle [id:dp03329040762681157] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (312,23.5) .. controls (312,18.81) and (315.81,15) .. (320.5,15) .. controls (325.19,15) and (329,18.81) .. (329,23.5) .. controls (329,28.19) and (325.19,32) .. (320.5,32) .. controls (315.81,32) and (312,28.19) .. (312,23.5) -- cycle ;
%Straight Lines [id:da06351772972839287] 
\draw [line width=1.5]    (260,23.5) -- (312,23.5) ;


%Straight Lines [id:da734947593537952] 
\draw [line width=1.5]    (329,23.5) -- (381,23.5) ;


%Shape: Circle [id:dp37548529934217423] 
\draw  [fill={rgb, 255:red, 255; green, 150; blue, 150 }  ,fill opacity=1 ] (243,57.5) .. controls (243,52.81) and (246.81,49) .. (251.5,49) .. controls (256.19,49) and (260,52.81) .. (260,57.5) .. controls (260,62.19) and (256.19,66) .. (251.5,66) .. controls (246.81,66) and (243,62.19) .. (243,57.5) -- cycle ;
%Shape: Circle [id:dp8693589573474076] 
\draw  [fill={rgb, 255:red, 255; green, 150; blue, 150 }  ,fill opacity=1 ] (381,57.5) .. controls (381,52.81) and (384.81,49) .. (389.5,49) .. controls (394.19,49) and (398,52.81) .. (398,57.5) .. controls (398,62.19) and (394.19,66) .. (389.5,66) .. controls (384.81,66) and (381,62.19) .. (381,57.5) -- cycle ;
%Shape: Circle [id:dp5198770008360979] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (312,57.5) .. controls (312,52.81) and (315.81,49) .. (320.5,49) .. controls (325.19,49) and (329,52.81) .. (329,57.5) .. controls (329,62.19) and (325.19,66) .. (320.5,66) .. controls (315.81,66) and (312,62.19) .. (312,57.5) -- cycle ;
%Straight Lines [id:da141280940156851] 
\draw [line width=1.5]    (260,57.5) -- (312,57.5) ;


%Straight Lines [id:da9905992296469318] 
\draw [line width=1.5]    (329,57.5) -- (381,57.5) ;


%Straight Lines [id:da409356448983043] 
\draw [line width=1.5]    (320.5,32) -- (320.5,49) ;


%Shape: Circle [id:dp03411593598089535] 
\draw  [fill={rgb, 255:red, 255; green, 150; blue, 150 }  ,fill opacity=1 ] (243,90.5) .. controls (243,85.81) and (246.81,82) .. (251.5,82) .. controls (256.19,82) and (260,85.81) .. (260,90.5) .. controls (260,95.19) and (256.19,99) .. (251.5,99) .. controls (246.81,99) and (243,95.19) .. (243,90.5) -- cycle ;
%Shape: Circle [id:dp9011469322032561] 
\draw  [fill={rgb, 255:red, 255; green, 150; blue, 150 }  ,fill opacity=1 ] (381,90.5) .. controls (381,85.81) and (384.81,82) .. (389.5,82) .. controls (394.19,82) and (398,85.81) .. (398,90.5) .. controls (398,95.19) and (394.19,99) .. (389.5,99) .. controls (384.81,99) and (381,95.19) .. (381,90.5) -- cycle ;
%Shape: Circle [id:dp5799206013783854] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (312,90.5) .. controls (312,85.81) and (315.81,82) .. (320.5,82) .. controls (325.19,82) and (329,85.81) .. (329,90.5) .. controls (329,95.19) and (325.19,99) .. (320.5,99) .. controls (315.81,99) and (312,95.19) .. (312,90.5) -- cycle ;
%Straight Lines [id:da04515465113020001] 
\draw [line width=1.5]    (260,90.5) -- (312,90.5) ;


%Straight Lines [id:da08352340175991191] 
\draw [line width=1.5]    (329,90.5) -- (381,90.5) ;


%Straight Lines [id:da7181204224180157] 
\draw [line width=1.5]    (320.5,65) -- (320.5,82) ;


%Shape: Circle [id:dp4590960630635176] 
\draw  [fill={rgb, 255:red, 255; green, 150; blue, 150 }  ,fill opacity=1 ] (243,140.5) .. controls (243,135.81) and (246.81,132) .. (251.5,132) .. controls (256.19,132) and (260,135.81) .. (260,140.5) .. controls (260,145.19) and (256.19,149) .. (251.5,149) .. controls (246.81,149) and (243,145.19) .. (243,140.5) -- cycle ;
%Shape: Circle [id:dp9751206947098305] 
\draw  [fill={rgb, 255:red, 255; green, 150; blue, 150 }  ,fill opacity=1 ] (381,140.5) .. controls (381,135.81) and (384.81,132) .. (389.5,132) .. controls (394.19,132) and (398,135.81) .. (398,140.5) .. controls (398,145.19) and (394.19,149) .. (389.5,149) .. controls (384.81,149) and (381,145.19) .. (381,140.5) -- cycle ;
%Shape: Circle [id:dp6775782229802105] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (312,140.5) .. controls (312,135.81) and (315.81,132) .. (320.5,132) .. controls (325.19,132) and (329,135.81) .. (329,140.5) .. controls (329,145.19) and (325.19,149) .. (320.5,149) .. controls (315.81,149) and (312,145.19) .. (312,140.5) -- cycle ;
%Straight Lines [id:da46475168333815764] 
\draw [line width=1.5]    (260,140.5) -- (312,140.5) ;


%Straight Lines [id:da9344580773999898] 
\draw [line width=1.5]    (329,140.5) -- (381,140.5) ;


%Straight Lines [id:da26631418226654524] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (320.5,99) -- (320.5,132) ;


%Shape: Circle [id:dp6183819478071039] 
\draw  [fill={rgb, 255:red, 255; green, 150; blue, 150 }  ,fill opacity=1 ] (458,23.5) .. controls (458,18.81) and (461.81,15) .. (466.5,15) .. controls (471.19,15) and (475,18.81) .. (475,23.5) .. controls (475,28.19) and (471.19,32) .. (466.5,32) .. controls (461.81,32) and (458,28.19) .. (458,23.5) -- cycle ;
%Shape: Circle [id:dp30228758997745153] 
\draw  [fill={rgb, 255:red, 255; green, 150; blue, 150 }  ,fill opacity=1 ] (596,23.5) .. controls (596,18.81) and (599.81,15) .. (604.5,15) .. controls (609.19,15) and (613,18.81) .. (613,23.5) .. controls (613,28.19) and (609.19,32) .. (604.5,32) .. controls (599.81,32) and (596,28.19) .. (596,23.5) -- cycle ;
%Shape: Circle [id:dp9425780955869334] 
\draw  [fill={rgb, 255:red, 255; green, 150; blue, 150 }  ,fill opacity=1 ] (458,57.5) .. controls (458,52.81) and (461.81,49) .. (466.5,49) .. controls (471.19,49) and (475,52.81) .. (475,57.5) .. controls (475,62.19) and (471.19,66) .. (466.5,66) .. controls (461.81,66) and (458,62.19) .. (458,57.5) -- cycle ;
%Shape: Circle [id:dp9708348260565326] 
\draw  [fill={rgb, 255:red, 255; green, 150; blue, 150 }  ,fill opacity=1 ] (596,57.5) .. controls (596,52.81) and (599.81,49) .. (604.5,49) .. controls (609.19,49) and (613,52.81) .. (613,57.5) .. controls (613,62.19) and (609.19,66) .. (604.5,66) .. controls (599.81,66) and (596,62.19) .. (596,57.5) -- cycle ;
%Shape: Circle [id:dp4871897592976636] 
\draw  [fill={rgb, 255:red, 255; green, 150; blue, 150 }  ,fill opacity=1 ] (458,90.5) .. controls (458,85.81) and (461.81,82) .. (466.5,82) .. controls (471.19,82) and (475,85.81) .. (475,90.5) .. controls (475,95.19) and (471.19,99) .. (466.5,99) .. controls (461.81,99) and (458,95.19) .. (458,90.5) -- cycle ;
%Shape: Circle [id:dp06547404658150091] 
\draw  [fill={rgb, 255:red, 255; green, 150; blue, 150 }  ,fill opacity=1 ] (596,90.5) .. controls (596,85.81) and (599.81,82) .. (604.5,82) .. controls (609.19,82) and (613,85.81) .. (613,90.5) .. controls (613,95.19) and (609.19,99) .. (604.5,99) .. controls (599.81,99) and (596,95.19) .. (596,90.5) -- cycle ;
%Shape: Circle [id:dp17440229143523256] 
\draw  [fill={rgb, 255:red, 255; green, 150; blue, 150 }  ,fill opacity=1 ] (458,140.5) .. controls (458,135.81) and (461.81,132) .. (466.5,132) .. controls (471.19,132) and (475,135.81) .. (475,140.5) .. controls (475,145.19) and (471.19,149) .. (466.5,149) .. controls (461.81,149) and (458,145.19) .. (458,140.5) -- cycle ;
%Shape: Circle [id:dp757700223061644] 
\draw  [fill={rgb, 255:red, 255; green, 150; blue, 150 }  ,fill opacity=1 ] (596,140.5) .. controls (596,135.81) and (599.81,132) .. (604.5,132) .. controls (609.19,132) and (613,135.81) .. (613,140.5) .. controls (613,145.19) and (609.19,149) .. (604.5,149) .. controls (599.81,149) and (596,145.19) .. (596,140.5) -- cycle ;
%Shape: Circle [id:dp8932654887228041] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (527,183.5) .. controls (527,178.81) and (530.81,175) .. (535.5,175) .. controls (540.19,175) and (544,178.81) .. (544,183.5) .. controls (544,188.19) and (540.19,192) .. (535.5,192) .. controls (530.81,192) and (527,188.19) .. (527,183.5) -- cycle ;
%Curve Lines [id:da7971870914515887] 
\draw [line width=1.5]    (466.5,149) .. controls (487,184) and (487,184) .. (527,183.5) ;


%Curve Lines [id:da97750757914773] 
\draw [line width=1.5]    (544,183.5) .. controls (583,181) and (582,183) .. (604.5,149) ;


%Curve Lines [id:da13546471033468033] 
\draw [line width=1.5]    (527,183.5) .. controls (435,216) and (425,126) .. (466.5,99) ;


%Curve Lines [id:da9370277265511947] 
\draw [line width=1.5]    (544,183.5) .. controls (607,198) and (657,174) .. (604.5,99) ;


%Curve Lines [id:da4466769794763732] 
\draw [line width=1.5]    (527,183.5) .. controls (435,216) and (379,161) .. (466.5,32) ;


%Curve Lines [id:da09948284825698328] 
\draw [line width=1.5]    (544,183.5) .. controls (611,225) and (722,131) .. (604.5,32) ;



% Text Node
\draw (59,34) node [scale=0.7,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$\ell $};
% Text Node
\draw (199,34) node [scale=0.7,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$\ell $};
% Text Node
\draw (66,68) node [scale=0.7,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$\ell -1$};
% Text Node
\draw (207,69) node [scale=0.7,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$\ell -1$};
% Text Node
\draw (66,101) node [scale=0.7,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$\ell -2$};
% Text Node
\draw (207,102) node [scale=0.7,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$\ell -2$};
% Text Node
\draw (61,149) node [scale=0.7,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (199,152) node [scale=0.7,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (118,199) node   {$v'$};
% Text Node
\draw (263,34) node [scale=0.7,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$\ell $};
% Text Node
\draw (403,34) node [scale=0.7,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$\ell $};
% Text Node
\draw (270,68) node [scale=0.7,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$\ell -1$};
% Text Node
\draw (411,69) node [scale=0.7,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$\ell -1$};
% Text Node
\draw (270,101) node [scale=0.7,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$\ell -2$};
% Text Node
\draw (411,102) node [scale=0.7,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$\ell -2$};
% Text Node
\draw (265,149) node [scale=0.7,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (403,152) node [scale=0.7,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (478,34) node [scale=0.7,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$\ell $};
% Text Node
\draw (618,34) node [scale=0.7,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$\ell $};
% Text Node
\draw (485,68) node [scale=0.7,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$\ell -1$};
% Text Node
\draw (626,69) node [scale=0.7,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$\ell -1$};
% Text Node
\draw (485,101) node [scale=0.7,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$\ell -2$};
% Text Node
\draw (626,102) node [scale=0.7,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$\ell -2$};
% Text Node
\draw (480,149) node [scale=0.7,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (618,152) node [scale=0.7,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (537,199) node   {$v'$};


\end{tikzpicture}
\caption{\emph{Left:} Input instance of V-MLST as in Figure \ref{fig:vmlst-example}. \emph{Right:} Transformed instance of DST, with intra- and inter-level edges, and the corresponding optimal solution. The bolded vertex on copy $C_3$ is the root.}
\label{fig:vmlst-dst-example-2}
\end{figure}

==> tikz/vmlst-dst-example.tex <==
\begin{figure} 
\begin{multicols}{2}
%level 3
\begin{tikzpicture}
  [scale=0.6,auto=left,every node/.style={circle,fill=black!30}]
  \begin{scope}
    \node[fill=red!30] (a) at (1,1) {3};
    \node (b) at (8,0) {9};
    \node[fill=red!30] (c) at (11,3) {2};
    \node (d) at (8,6) {7};
    \node (e) at (3,7) {1};
    \node (f) at (5,3) {4};
    \node (g) at (8,3) {8};
    \node (h) at (6, 9) {5};
    \foreach \from/\to in {a/b,b/c,c/d,d/e,e/a,e/f,a/f,b/f,d/f,b/g,c/g,d/g,f/g, d/h, e/h}
      \draw (\from) -- (\to);
  	\foreach \from/\to in {a/f, f/d, d/c}
   	  \draw[line width=3pt] (\from) -- (\to);
  \end{scope}
    
%level 2
  \begin{scope}
  [every node/.style={circle,fill=black!30, shift={(0pt, -174pt)}}]
    \node[fill=red!30] (a) at (1,1) {3};
    \node[fill=red!30] (b) at (8,0) {9};
    \node[fill=red!30] (c) at (11,3) {2};
    \node[fill=red!30] (d) at (8,6) {7};
    \node (e) at (3,7) {1};
    \node (f) at (5,3) {4};
    \node (g) at (8,3) {8};
    \node (h) at (6, 9) {5};

    \foreach \from/\to in {a/b,b/c,c/d,d/e,e/a,e/f,a/f,b/f,d/f,b/g,c/g,d/g,f/g, d/h, e/h}
      \draw (\from) -- (\to);
  	\foreach \from/\to in {a/f, f/d, d/c, f/b}
      \draw[line width=3pt] (\from) -- (\to);
  \end{scope}
  
%level 1
  \begin{scope}
    [every node/.style={circle,fill=black!30, shift={(0pt, -348pt)}}]
    \node[fill=red!30] (a) at (1,1) {3};
    \node[fill=red!30] (b) at (8,0) {9};
    \node[fill=red!30] (c) at (11,3) {2};
    \node[fill=red!30] (d) at (8,6) {7};
    \node (e) at (3,7) {1};
    \node (f) at (5,3) {4};
    \node (g) at (8,3) {8};
    \node[fill=red!30] (h) at (6, 9) {5};

    \foreach \from/\to in {a/b,b/c,c/d,d/e,e/a,e/f,a/f,b/f,d/f,b/g,c/g,d/g,f/g, d/h, e/h}
      \draw (\from) -- (\to);
	\foreach \from/\to in {a/f, f/d, d/c, f/b, a/e, e/h}
      \draw[line width=3pt] (\from) -- (\to);
    \end{scope}
\end{tikzpicture}

%directed graph
\begin{tikzpicture}[scale=0.6,auto=left,every node/.style={fill=black!30}]
\tikzset{
EdgeStyle/.append style = {->, bend left=4} }
\begin{scope}
  [auto=left,every node/.style={circle,fill=black!30, minimum size=20pt}]
  \node[draw=black,line width=0.5mm, fill=red!30] (a) at (1,1) {};
  \node (b) at (8,0) {};
  \node[fill=red!30] (c) at (11,3) {};
  \node (d) at (8,6) {};
  \node (e) at (3,7) {};
  \node (f) at (5,3) {};
  \node (g) at (8,3) {};
  \node (h) at (6, 9) {};
  \node (a2) at (1,-9.2) {};
  \node (a1) at (1, -19.4) {};
  \node (f2) at (5, -7.2) {};
\end{scope}
\Edge[label=\tiny 9](a)(b)
\Edge[label=\tiny 0](b)(a)
\Edge[label=\tiny 0](b)(c)
\Edge[label=\tiny 9](c)(b)
\Edge[label=\tiny 7](c)(d)%7
\Edge[label=\tiny 3](d)(e)%3
\Edge[label=\tiny 7](e)(d)%7
\Edge[label=\tiny 10](d)(h)
\Edge[label=\tiny 0](h)(d)%10
\Edge[label=\tiny 3](h)(e)%3
\Edge[label=\tiny 10](e)(h)%10
\Edge[label=\tiny 24](b)(g)%24
\Edge[label=\tiny 9](g)(b)
\Edge[label=\tiny 24](c)(g)%24
\Edge[label=\tiny 0](g)(c)
\Edge[label=\tiny 24](d)(g)%24
\Edge[label=\tiny 7](g)(d)%7
\Edge[label=\tiny 12](g)(f)%12
\Edge[label=\tiny 24](f)(g)
\Edge[label=\tiny 3](f)(e)%3
\Edge[label=\tiny 12](e)(f)%12
\Edge[label=\tiny 0](f)(a)
\Edge[label=\tiny 3](a)(e)%3
\Edge[label=\tiny 0](e)(a)
\Edge[label=\tiny 9](f)(b)
\Edge[label=\tiny 12](b)(f)%12
\Edge[label=\tiny 12](d)(f)

\begin{scope}
\tikzset{
EdgeStyle/.append style = {line width = 3pt}}
\Edge[label=\tiny 12](a)(f)%12%%
\Edge[label=\tiny 7](f)(d)%%
\Edge[label=\tiny 0](d)(c)%%
\end{scope}

\begin{scope}
\tikzset{
EdgeStyle/.append style = {->, bend right=5, line width=3pt} }
\Edge[label=\tiny 0](a)(a2)
\Edge[label=\tiny 0](a2)(a1)
\Edge[label=\tiny 0](f)(f2)
\end{scope}


%level 2
\begin{scope}
[auto=left,every node/.style={circle,fill=black!30, minimum size = 20pt, shift = {(0pt, -174pt)}}]
  \node (a) at (1,1) {};
  \node[fill=red!30] (b) at (8,0) {};
  \node (c) at (11,3) {};
  \node[fill=red!30] (d) at (8,6) {};
  \node (e) at (3,7) {};
  \node (f) at (5,3) {};
  \node (g) at (8,3) {};
  \node (h) at (6, 9) {};
\end{scope}
\Edge[label=\tiny 0](a)(b)
\Edge[label=\tiny 0](b)(a)
\Edge[label=\tiny 0](b)(c)
\Edge[label=\tiny 0](c)(b)
\Edge[label=\tiny 0](c)(d)%7
\Edge[label=\tiny 0](d)(c)
\Edge[label=\tiny 2](d)(e)%3
\Edge[label=\tiny 0](e)(d)%7
\Edge[label=\tiny 5](d)(h)%10
\Edge[label=\tiny 0](h)(d)
\Edge[label=\tiny 2](h)(e)%3
\Edge[label=\tiny 5](e)(h)%10
\Edge[label=\tiny 16](b)(g)%24
\Edge[label=\tiny 0](g)(b)
\Edge[label=\tiny 16](c)(g)%24
\Edge[label=\tiny 0](g)(c)
\Edge[label=\tiny 16](d)(g)%24
\Edge[label=\tiny 0](g)(d)%7
\Edge[label=\tiny 8](g)(f)%12
\Edge[label=\tiny 16](f)(g)
\Edge[label=\tiny 2](f)(e)%3
\Edge[label=\tiny 8](e)(f)%12
\Edge[label=\tiny 8](a)(f)%12
\Edge[label=\tiny 0](f)(a)
\Edge[label=\tiny 2](a)(e)%3
\Edge[label=\tiny 0](e)(a)
\Edge[label=\tiny 8](b)(f)%12
\Edge[label=\tiny 0](f)(d)
\Edge[label=\tiny 8](d)(f)

\begin{scope}
\tikzset{
EdgeStyle/.append style = {line width = 3pt}}
\Edge[label=\tiny 0](f)(b)
\end{scope}

%level 1
\begin{scope}
[auto=left,every node/.style={circle,fill=black!30, minimum size = 20pt, shift = {(0pt, -348pt)}}]
  \node (a) at (1,1) {};
  \node (b) at (8,0) {};
  \node (c) at (11,3) {};
  \node (d) at (8,6) {};
  \node (e) at (3,7) {};
  \node (f) at (5,3) {};
  \node (g) at (8,3) {};
  \node[fill=red!30] (h) at (6, 9) {};
\end{scope}
\Edge[label=\tiny 0](a)(b)
\Edge[label=\tiny 0](b)(a)
\Edge[label=\tiny 0](b)(c)
\Edge[label=\tiny 0](c)(b)
\Edge[label=\tiny 0](c)(d)%7
\Edge[label=\tiny 0](d)(c)
\Edge[label=\tiny 1](d)(e)%3
\Edge[label=\tiny 0](e)(d)%7
\Edge[label=\tiny 0](d)(h)%10
\Edge[label=\tiny 0](h)(d)
\Edge[label=\tiny 1](h)(e)%3
\Edge[label=\tiny 8](b)(g)%24
\Edge[label=\tiny 0](g)(b)
\Edge[label=\tiny 8](c)(g)%24
\Edge[label=\tiny 0](g)(c)
\Edge[label=\tiny 8](d)(g)%24
\Edge[label=\tiny 0](g)(d)%7
\Edge[label=\tiny 4](g)(f)%12
\Edge[label=\tiny 8](f)(g)
\Edge[label=\tiny 1](f)(e)%3
\Edge[label=\tiny 4](e)(f)%12
\Edge[label=\tiny 4](a)(f)%12
\Edge[label=\tiny 0](f)(a)
\Edge[label=\tiny 0](e)(a)
\Edge[label=\tiny 0](f)(b)
\Edge[label=\tiny 4](b)(f)%12
\Edge[label=\tiny 0](f)(d)
\Edge[label=\tiny 4](d)(f)

\begin{scope}
\tikzset{
EdgeStyle/.append style = {line width = 3pt}}
\Edge[label=\tiny 1](a)(e)%3
\Edge[label=\tiny 0](e)(h)%10
\end{scope}
\end{tikzpicture}
\end{multicols}
\caption{Reduction example from V-MLST to DST, with the same example solution. There are additional directed edges of weight 0 connecting $v$ from level $i+1$ to level $i$, which are not shown here.}
\label{fig:vmlst-dst-example}
\end{figure}

==> tikz/vmlst-example.tex <==
\begin{figure}

\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,376); %set diagram left start at 0, and has height of 376

%Straight Lines [id:da34341703285141567] 
\draw    (359.49,83.84) -- (364.55,121.6) ;


%Straight Lines [id:da006522194947941262] 
\draw    (359.49,83.84) -- (401.18,83.86) ;


%Straight Lines [id:da6108714644261426] 
\draw    (362.85,48.71) -- (359.49,83.84) ;


%Straight Lines [id:da24076835843997602] 
\draw    (326.22,84.72) -- (359.49,83.84) ;


%Straight Lines [id:da3631908692759893] 
\draw    (364.55,121.6) -- (401.18,83.86) ;


%Straight Lines [id:da7479342592591176] 
\draw    (321.96,17.84) -- (362.85,48.71) ;


%Straight Lines [id:da5186778884159378] 
\draw [line width=3]    (281.93,50.42) -- (362.85,48.71) ;


%Straight Lines [id:da8436084943896405] 
\draw    (281.93,50.42) -- (326.22,84.72) ;


%Straight Lines [id:da9490163353389376] 
\draw    (270.01,120.74) -- (364.55,121.6) ;


%Straight Lines [id:da6981850999192245] 
\draw [line width=0.75]    (326.22,84.72) -- (364.55,121.6) ;


%Straight Lines [id:da6712294863804167] 
\draw [line width=3]    (362.85,48.71) -- (401.18,83.86) ;


%Straight Lines [id:da19493046512136392] 
\draw [line width=0.75]    (326.22,84.72) -- (362.85,48.71) ;


%Straight Lines [id:da5137647378294516] 
\draw [line width=0.75]    (270.01,120.74) -- (326.22,84.72) ;


%Straight Lines [id:da7136084548365] 
\draw [line width=0.75]    (281.93,50.42) -- (321.96,17.84) ;


%Straight Lines [id:da5320620895840469] 
\draw [line width=3]    (270.01,120.74) -- (281.93,50.42) ;


%Shape: Ellipse [id:dp01781437488059434] 
\draw  [fill=red!40 ,fill opacity=1 ] (260,120.74) .. controls (260,115.17) and (264.48,110.66) .. (270.01,110.66) .. controls (275.54,110.66) and (280.02,115.17) .. (280.02,120.74) .. controls (280.02,126.3) and (275.54,130.81) .. (270.01,130.81) .. controls (264.48,130.81) and (260,126.3) .. (260,120.74) -- cycle ;
%Shape: Ellipse [id:dp15289430085943057] 
\draw  [fill=white  ,fill opacity=1 ] (354.54,121.6) .. controls (354.54,116.03) and (359.03,111.52) .. (364.55,111.52) .. controls (370.08,111.52) and (374.56,116.03) .. (374.56,121.6) .. controls (374.56,127.16) and (370.08,131.67) .. (364.55,131.67) .. controls (359.03,131.67) and (354.54,127.16) .. (354.54,121.6) -- cycle ;
%Shape: Ellipse [id:dp03388092938174281] 
\draw  [fill=white  ,fill opacity=1 ][line width=0.75]  (316.22,84.72) .. controls (316.22,79.16) and (320.7,74.65) .. (326.22,74.65) .. controls (331.75,74.65) and (336.23,79.16) .. (336.23,84.72) .. controls (336.23,90.29) and (331.75,94.8) .. (326.22,94.8) .. controls (320.7,94.8) and (316.22,90.29) .. (316.22,84.72) -- cycle ;
%Shape: Ellipse [id:dp8440828388668808] 
\draw  [fill=red!40 ,fill opacity=1 ] (391.17,83.86) .. controls (391.17,78.3) and (395.65,73.79) .. (401.18,73.79) .. controls (406.71,73.79) and (411.19,78.3) .. (411.19,83.86) .. controls (411.19,89.43) and (406.71,93.94) .. (401.18,93.94) .. controls (395.65,93.94) and (391.17,89.43) .. (391.17,83.86) -- cycle ;
%Shape: Ellipse [id:dp8569492157624361] 
\draw  [fill=white  ,fill opacity=1 ] (352.84,48.71) .. controls (352.84,43.14) and (357.32,38.63) .. (362.85,38.63) .. controls (368.38,38.63) and (372.86,43.14) .. (372.86,48.71) .. controls (372.86,54.27) and (368.38,58.78) .. (362.85,58.78) .. controls (357.32,58.78) and (352.84,54.27) .. (352.84,48.71) -- cycle ;
%Shape: Ellipse [id:dp9045919991525762] 
\draw  [fill=white ,fill opacity=1 ] (271.92,50.42) .. controls (271.92,44.86) and (276.41,40.35) .. (281.93,40.35) .. controls (287.46,40.35) and (291.94,44.86) .. (291.94,50.42) .. controls (291.94,55.99) and (287.46,60.5) .. (281.93,60.5) .. controls (276.41,60.5) and (271.92,55.99) .. (271.92,50.42) -- cycle ;
%Shape: Ellipse [id:dp49917177241426014] 
\draw  [fill=white  ,fill opacity=1 ] (311.96,17.84) .. controls (311.96,12.27) and (316.44,7.76) .. (321.96,7.76) .. controls (327.49,7.76) and (331.97,12.27) .. (331.97,17.84) .. controls (331.97,23.4) and (327.49,27.91) .. (321.96,27.91) .. controls (316.44,27.91) and (311.96,23.4) .. (311.96,17.84) -- cycle ;
%Shape: Ellipse [id:dp5569092502575397] 
\draw  [fill=white ,fill opacity=1 ] (349.48,83.84) .. controls (349.48,78.27) and (353.96,73.76) .. (359.49,73.76) .. controls (365.02,73.76) and (369.5,78.27) .. (369.5,83.84) .. controls (369.5,89.4) and (365.02,93.91) .. (359.49,93.91) .. controls (353.96,93.91) and (349.48,89.4) .. (349.48,83.84) -- cycle ;
%Straight Lines [id:da04442192574822279] 
\draw    (359.49,202.16) -- (364.55,239.92) ;


%Straight Lines [id:da3713664745318439] 
\draw    (359.49,202.16) -- (401.18,202.19) ;


%Straight Lines [id:da4426127796539814] 
\draw    (362.85,167.04) -- (359.49,202.16) ;


%Straight Lines [id:da359233940099122] 
\draw    (326.22,203.05) -- (359.49,202.16) ;


%Straight Lines [id:da6419196392000657] 
\draw    (364.55,239.92) -- (401.18,202.19) ;


%Straight Lines [id:da11287140227850379] 
\draw    (321.96,136.16) -- (362.85,167.04) ;


%Straight Lines [id:da8776567467208147] 
\draw [line width=3]    (281.93,168.75) -- (362.85,167.04) ;


%Straight Lines [id:da5893726561806567] 
\draw    (281.93,168.75) -- (326.22,203.05) ;


%Straight Lines [id:da7113655785933874] 
\draw    (270.01,239.07) -- (364.55,239.92) ;


%Straight Lines [id:da22392483128353313] 
\draw [line width=0.75]    (326.22,203.05) -- (364.55,239.92) ;


%Straight Lines [id:da8621427033240885] 
\draw [line width=3]    (362.85,167.04) -- (401.18,202.19) ;


%Straight Lines [id:da4424088217397253] 
\draw [line width=0.75]    (326.22,203.05) -- (362.85,167.04) ;


%Straight Lines [id:da7690599779958123] 
\draw [line width=0.75]    (270.01,239.07) -- (326.22,203.05) ;


%Straight Lines [id:da8888255882906688] 
\draw [line width=0.75]    (281.93,168.75) -- (321.96,136.16) ;


%Straight Lines [id:da3339165772296089] 
\draw [line width=3]    (270.01,239.07) -- (281.93,168.75) ;


%Shape: Ellipse [id:dp15854415873338135] 
\draw  [fill=red!40 ,fill opacity=1 ] (260,239.07) .. controls (260,233.5) and (264.48,228.99) .. (270.01,228.99) .. controls (275.54,228.99) and (280.02,233.5) .. (280.02,239.07) .. controls (280.02,244.63) and (275.54,249.14) .. (270.01,249.14) .. controls (264.48,249.14) and (260,244.63) .. (260,239.07) -- cycle ;
%Shape: Ellipse [id:dp36776584598633577] 
\draw  [fill=white ,fill opacity=1 ] (354.54,239.92) .. controls (354.54,234.36) and (359.03,229.85) .. (364.55,229.85) .. controls (370.08,229.85) and (374.56,234.36) .. (374.56,239.92) .. controls (374.56,245.49) and (370.08,250) .. (364.55,250) .. controls (359.03,250) and (354.54,245.49) .. (354.54,239.92) -- cycle ;
%Shape: Ellipse [id:dp6028931788748486] 
\draw  [fill=white  ,fill opacity=1 ][line width=0.75]  (316.22,203.05) .. controls (316.22,197.49) and (320.7,192.98) .. (326.22,192.98) .. controls (331.75,192.98) and (336.23,197.49) .. (336.23,203.05) .. controls (336.23,208.62) and (331.75,213.13) .. (326.22,213.13) .. controls (320.7,213.13) and (316.22,208.62) .. (316.22,203.05) -- cycle ;
%Shape: Ellipse [id:dp5203198695605658] 
\draw  [fill=red!40  ,fill opacity=1 ] (391.17,202.19) .. controls (391.17,196.63) and (395.65,192.12) .. (401.18,192.12) .. controls (406.71,192.12) and (411.19,196.63) .. (411.19,202.19) .. controls (411.19,207.76) and (406.71,212.27) .. (401.18,212.27) .. controls (395.65,212.27) and (391.17,207.76) .. (391.17,202.19) -- cycle ;
%Shape: Ellipse [id:dp5588492914442165] 
\draw  [fill=red!40 ,fill opacity=1 ] (352.84,167.04) .. controls (352.84,161.47) and (357.32,156.96) .. (362.85,156.96) .. controls (368.38,156.96) and (372.86,161.47) .. (372.86,167.04) .. controls (372.86,172.6) and (368.38,177.11) .. (362.85,177.11) .. controls (357.32,177.11) and (352.84,172.6) .. (352.84,167.04) -- cycle ;
%Shape: Ellipse [id:dp6136396631717065] 
\draw  [fill=white  ,fill opacity=1 ] (271.92,168.75) .. controls (271.92,163.19) and (276.41,158.67) .. (281.93,158.67) .. controls (287.46,158.67) and (291.94,163.19) .. (291.94,168.75) .. controls (291.94,174.31) and (287.46,178.83) .. (281.93,178.83) .. controls (276.41,178.83) and (271.92,174.31) .. (271.92,168.75) -- cycle ;
%Shape: Ellipse [id:dp47302811842174197] 
\draw  [fill=white  ,fill opacity=1 ] (311.46,139.92) .. controls (311.46,134.36) and (315.94,129.85) .. (321.46,129.85) .. controls (326.99,129.85) and (331.47,134.36) .. (331.47,139.92) .. controls (331.47,145.49) and (326.99,150) .. (321.46,150) .. controls (315.94,150) and (311.46,145.49) .. (311.46,139.92) -- cycle ;
%Shape: Ellipse [id:dp46382729409989687] 
\draw  [fill=white ,fill opacity=1 ] (349.48,202.16) .. controls (349.48,196.6) and (353.96,192.09) .. (359.49,192.09) .. controls (365.02,192.09) and (369.5,196.6) .. (369.5,202.16) .. controls (369.5,207.73) and (365.02,212.24) .. (359.49,212.24) .. controls (353.96,212.24) and (349.48,207.73) .. (349.48,202.16) -- cycle ;
%Straight Lines [id:da40773482513635817] 
\draw    (359.49,322.16) -- (364.55,359.92) ;


%Straight Lines [id:da3528361167011653] 
\draw    (359.49,322.16) -- (401.18,322.19) ;


%Straight Lines [id:da35754973056365946] 
\draw    (362.85,287.04) -- (359.49,322.16) ;


%Straight Lines [id:da1889487292271146] 
\draw    (326.22,323.05) -- (359.49,322.16) ;


%Straight Lines [id:da9382259127138382] 
\draw [line width=3]    (364.55,359.92) -- (401.18,322.19) ;


%Straight Lines [id:da8967264547366098] 
\draw    (321.96,256.16) -- (362.85,287.04) ;


%Straight Lines [id:da6367426163163981] 
\draw [line width=3]    (281.93,288.75) -- (362.85,287.04) ;


%Straight Lines [id:da4991842242942115] 
\draw    (281.93,288.75) -- (326.22,323.05) ;


%Straight Lines [id:da49078695475704537] 
\draw    (270.01,359.07) -- (364.55,359.92) ;


%Straight Lines [id:da10162509953224097] 
\draw [line width=0.75]    (326.22,323.05) -- (364.55,359.92) ;


%Straight Lines [id:da4948630478010121] 
\draw [line width=3]    (362.85,287.04) -- (401.18,322.19) ;


%Straight Lines [id:da8027218064081745] 
\draw [line width=0.75]    (326.22,323.05) -- (362.85,287.04) ;


%Straight Lines [id:da3735007099431462] 
\draw [line width=0.75]    (270.01,359.07) -- (326.22,323.05) ;


%Straight Lines [id:da6938332467255328] 
\draw [line width=3]    (281.93,288.75) -- (321.96,256.16) ;


%Straight Lines [id:da05973806949098859] 
\draw [line width=3]    (270.01,359.07) -- (281.93,288.75) ;


%Shape: Ellipse [id:dp3565071847949697] 
\draw  [fill=red!40 ,fill opacity=1 ] (260,359.07) .. controls (260,353.5) and (264.48,348.99) .. (270.01,348.99) .. controls (275.54,348.99) and (280.02,353.5) .. (280.02,359.07) .. controls (280.02,364.63) and (275.54,369.14) .. (270.01,369.14) .. controls (264.48,369.14) and (260,364.63) .. (260,359.07) -- cycle ;
%Shape: Ellipse [id:dp630462970996686] 
\draw  [fill=red!40 ,fill opacity=1 ] (354.54,359.92) .. controls (354.54,354.36) and (359.03,349.85) .. (364.55,349.85) .. controls (370.08,349.85) and (374.56,354.36) .. (374.56,359.92) .. controls (374.56,365.49) and (370.08,370) .. (364.55,370) .. controls (359.03,370) and (354.54,365.49) .. (354.54,359.92) -- cycle ;
%Shape: Ellipse [id:dp5286184871039055] 
\draw  [fill=white, fill opacity=1 ][line width=0.75]  (316.22,323.05) .. controls (316.22,317.49) and (320.7,312.98) .. (326.22,312.98) .. controls (331.75,312.98) and (336.23,317.49) .. (336.23,323.05) .. controls (336.23,328.62) and (331.75,333.13) .. (326.22,333.13) .. controls (320.7,333.13) and (316.22,328.62) .. (316.22,323.05) -- cycle ;
%Shape: Ellipse [id:dp003130419464143719] 
\draw  [fill=red!40 ,fill opacity=1 ] (391.17,322.19) .. controls (391.17,316.63) and (395.65,312.12) .. (401.18,312.12) .. controls (406.71,312.12) and (411.19,316.63) .. (411.19,322.19) .. controls (411.19,327.76) and (406.71,332.27) .. (401.18,332.27) .. controls (395.65,332.27) and (391.17,327.76) .. (391.17,322.19) -- cycle ;
%Shape: Ellipse [id:dp09553794724761522] 
\draw  [fill=red!40  ,fill opacity=1 ] (352.84,287.04) .. controls (352.84,281.47) and (357.32,276.96) .. (362.85,276.96) .. controls (368.38,276.96) and (372.86,281.47) .. (372.86,287.04) .. controls (372.86,292.6) and (368.38,297.11) .. (362.85,297.11) .. controls (357.32,297.11) and (352.84,292.6) .. (352.84,287.04) -- cycle ;
%Shape: Ellipse [id:dp17372241087286255] 
\draw  [fill=white  ,fill opacity=1 ] (271.92,288.75) .. controls (271.92,283.19) and (276.41,278.67) .. (281.93,278.67) .. controls (287.46,278.67) and (291.94,283.19) .. (291.94,288.75) .. controls (291.94,294.31) and (287.46,298.83) .. (281.93,298.83) .. controls (276.41,298.83) and (271.92,294.31) .. (271.92,288.75) -- cycle ;
%Shape: Ellipse [id:dp11137545450778097] 
\draw  [fill=red!40  ,fill opacity=1 ] (311.96,256.16) .. controls (311.96,250.6) and (316.44,246.09) .. (321.96,246.09) .. controls (327.49,246.09) and (331.97,250.6) .. (331.97,256.16) .. controls (331.97,261.73) and (327.49,266.24) .. (321.96,266.24) .. controls (316.44,266.24) and (311.96,261.73) .. (311.96,256.16) -- cycle ;
%Shape: Ellipse [id:dp3688170364808234] 
\draw  [fill=white  ,fill opacity=1 ] (349.48,322.16) .. controls (349.48,316.6) and (353.96,312.09) .. (359.49,312.09) .. controls (365.02,312.09) and (369.5,316.6) .. (369.5,322.16) .. controls (369.5,327.73) and (365.02,332.24) .. (359.49,332.24) .. controls (353.96,332.24) and (349.48,327.73) .. (349.48,322.16) -- cycle ;

% Text Node
\draw (270.22,121.81) node  [align=left] {7};
% Text Node
\draw (364.77,122.67) node  [align=left] {9};
% Text Node
\draw (326.44,85.79) node  [align=left] {4};
% Text Node
\draw (401.39,84.94) node  [align=left] {2};
% Text Node
\draw (363.06,49.78) node  [align=left] {3};
% Text Node
\draw (282.15,51.49) node  [align=left] {1};
% Text Node
\draw (322.18,18.91) node  [align=left] {5};
% Text Node
\draw (359.7,83.91) node  [align=left] {8};
% Text Node
\draw (270.22,240.14) node  [align=left] {7};
% Text Node
\draw (364.77,241) node  [align=left] {9};
% Text Node
\draw (326.44,204.12) node  [align=left] {4};
% Text Node
\draw (401.39,203.27) node  [align=left] {2};
% Text Node
\draw (363.06,168.11) node  [align=left] {3};
% Text Node
\draw (282.15,169.82) node  [align=left] {1};
% Text Node
\draw (321.68,141) node  [align=left] {5};
% Text Node
\draw (359.7,203.24) node  [align=left] {8};
% Text Node
\draw (270.22,360.14) node  [align=left] {7};
% Text Node
\draw (364.77,361) node  [align=left] {9};
% Text Node
\draw (326.44,324.12) node  [align=left] {4};
% Text Node
\draw (401.39,323.27) node  [align=left] {2};
% Text Node
\draw (363.06,288.11) node  [align=left] {3};
% Text Node
\draw (282.15,289.82) node  [align=left] {1};
% Text Node
\draw (322.18,257.24) node  [align=left] {5};
% Text Node
\draw (359.7,323.24) node  [align=left] {8};
% Text Node
\draw (450,80) node  [align=left] {Level 3\\$|T_3| = 2$};
% Text Node
\draw (450,200) node  [align=left] {Level 2\\$|T_2| = 3$};
% Text Node
\draw (450,320) node  [align=left] {Level 1\\$|T_1| = 5$};


\end{tikzpicture}

\caption{An example instance of the V-MLST problem with $\ell = 3$ levels, with terminals shaded in red. The numbers in each vertex represent vertex weights $w(v)$. An optimal solution $E_3 \subseteq E_2 \subseteq E_1$ is shown in bold. The cost of this solution is $1+1+(1+3) = 6$.}
\label{fig:vmlst-example}
\end{figure}

==> tikz/vmlst-rates.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,149); %set diagram left start at 0, and has height of 149

%Straight Lines [id:da2762572384837174] 
\draw    (349.49,80.16) -- (354.55,117.92) ;


%Straight Lines [id:da25524679452622623] 
\draw    (349.49,80.16) -- (391.18,80.19) ;


%Straight Lines [id:da051086122373108056] 
\draw    (352.85,45.04) -- (349.49,80.16) ;


%Straight Lines [id:da7409549878263566] 
\draw    (316.22,81.05) -- (349.49,80.16) ;


%Straight Lines [id:da29812298354521083] 
\draw [line width=2.25]    (354.55,117.92) -- (391.18,80.19) ;


%Straight Lines [id:da9317168750305265] 
\draw    (311.96,14.16) -- (352.85,45.04) ;


%Straight Lines [id:da5195221171613709] 
\draw [line width=2.25]    (271.93,46.75) -- (352.85,45.04) ;


%Straight Lines [id:da09228354699693342] 
\draw    (271.93,46.75) -- (316.22,81.05) ;


%Straight Lines [id:da9744068845829232] 
\draw    (260.01,117.07) -- (354.55,117.92) ;


%Straight Lines [id:da38006227972824824] 
\draw [line width=0.75]    (316.22,81.05) -- (354.55,117.92) ;


%Straight Lines [id:da17826810018572603] 
\draw [line width=2.25]    (352.85,45.04) -- (391.18,80.19) ;


%Straight Lines [id:da7487199252159835] 
\draw [line width=0.75]    (316.22,81.05) -- (352.85,45.04) ;


%Straight Lines [id:da002195666526063622] 
\draw [line width=0.75]    (260.01,117.07) -- (316.22,81.05) ;


%Straight Lines [id:da5766433085162732] 
\draw [line width=2.25]    (271.93,46.75) -- (311.96,14.16) ;


%Straight Lines [id:da7457523188841817] 
\draw [line width=2.25]    (260.01,117.07) -- (271.93,46.75) ;


%Shape: Ellipse [id:dp6156045142790565] 
\draw  [fill=red!40  ,fill opacity=1 ] (250,117.07) .. controls (250,111.5) and (254.48,106.99) .. (260.01,106.99) .. controls (265.54,106.99) and (270.02,111.5) .. (270.02,117.07) .. controls (270.02,122.63) and (265.54,127.14) .. (260.01,127.14) .. controls (254.48,127.14) and (250,122.63) .. (250,117.07) -- cycle ;
%Shape: Ellipse [id:dp7299625768490599] 
\draw  [fill=red!40  ,fill opacity=1 ] (344.54,117.92) .. controls (344.54,112.36) and (349.03,107.85) .. (354.55,107.85) .. controls (360.08,107.85) and (364.56,112.36) .. (364.56,117.92) .. controls (364.56,123.49) and (360.08,128) .. (354.55,128) .. controls (349.03,128) and (344.54,123.49) .. (344.54,117.92) -- cycle ;
%Shape: Ellipse [id:dp2819583351119268] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (306.22,81.05) .. controls (306.22,75.49) and (310.7,70.98) .. (316.22,70.98) .. controls (321.75,70.98) and (326.23,75.49) .. (326.23,81.05) .. controls (326.23,86.62) and (321.75,91.13) .. (316.22,91.13) .. controls (310.7,91.13) and (306.22,86.62) .. (306.22,81.05) -- cycle ;
%Shape: Ellipse [id:dp5567171571380622] 
\draw  [fill=red!40  ,fill opacity=1 ] (381.17,80.19) .. controls (381.17,74.63) and (385.65,70.12) .. (391.18,70.12) .. controls (396.71,70.12) and (401.19,74.63) .. (401.19,80.19) .. controls (401.19,85.76) and (396.71,90.27) .. (391.18,90.27) .. controls (385.65,90.27) and (381.17,85.76) .. (381.17,80.19) -- cycle ;
%Shape: Ellipse [id:dp8437641038563795] 
\draw  [fill=red!40  ,fill opacity=1 ] (342.84,45.04) .. controls (342.84,39.47) and (347.32,34.96) .. (352.85,34.96) .. controls (358.38,34.96) and (362.86,39.47) .. (362.86,45.04) .. controls (362.86,50.6) and (358.38,55.11) .. (352.85,55.11) .. controls (347.32,55.11) and (342.84,50.6) .. (342.84,45.04) -- cycle ;
%Shape: Ellipse [id:dp8839594680284686] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (261.92,46.75) .. controls (261.92,41.19) and (266.41,36.67) .. (271.93,36.67) .. controls (277.46,36.67) and (281.94,41.19) .. (281.94,46.75) .. controls (281.94,52.31) and (277.46,56.83) .. (271.93,56.83) .. controls (266.41,56.83) and (261.92,52.31) .. (261.92,46.75) -- cycle ;
%Shape: Ellipse [id:dp14799209376817601] 
\draw  [fill=red!40  ,fill opacity=1 ] (301.96,14.16) .. controls (301.96,8.6) and (306.44,4.09) .. (311.96,4.09) .. controls (317.49,4.09) and (321.97,8.6) .. (321.97,14.16) .. controls (321.97,19.73) and (317.49,24.24) .. (311.96,24.24) .. controls (306.44,24.24) and (301.96,19.73) .. (301.96,14.16) -- cycle ;
%Shape: Ellipse [id:dp29053404730731947] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (339.48,80.16) .. controls (339.48,74.6) and (343.96,70.09) .. (349.49,70.09) .. controls (355.02,70.09) and (359.5,74.6) .. (359.5,80.16) .. controls (359.5,85.73) and (355.02,90.24) .. (349.49,90.24) .. controls (343.96,90.24) and (339.48,85.73) .. (339.48,80.16) -- cycle ;

% Text Node
\draw (260.22,118.14) node  [align=left] {7};
% Text Node
\draw (354.77,119) node  [align=left] {9};
% Text Node
\draw (316.44,82.12) node  [align=left] {4};
% Text Node
\draw (391.39,81.27) node  [align=left] {2};
% Text Node
\draw (353.06,46.11) node  [align=left] {3};
% Text Node
\draw (272.15,47.82) node  [align=left] {1};
% Text Node
\draw (312.18,15.24) node  [align=left] {5};
% Text Node
\draw (349.7,81.24) node  [align=left] {8};
% Text Node
\draw (262,136) node  [align=left] {{\footnotesize \textcolor[rgb]{1,0,0}{3}}};
% Text Node
\draw (357,137) node  [align=left] {{\footnotesize \textcolor[rgb]{1,0,0}{1}}};
% Text Node
\draw (393,101) node  [align=left] {{\footnotesize \textcolor[rgb]{1,0,0}{3}}};
% Text Node
\draw (372,43) node  [align=left] {{\footnotesize \textcolor[rgb]{1,0,0}{2}}};
% Text Node
\draw (314,33) node  [align=left] {{\footnotesize \textcolor[rgb]{1,0,0}{1}}};
% Text Node
\draw (258,77) node  [align=left] {{\footnotesize 3}};
% Text Node
\draw (318,53) node  [align=left] {{\footnotesize 3}};
% Text Node
\draw (381,58) node  [align=left] {{\footnotesize 3}};
% Text Node
\draw (378,106) node  [align=left] {{\footnotesize 1}};
% Text Node
\draw (287,22) node  [align=left] {{\footnotesize 1}};
\end{tikzpicture}


==> tikz/vst-dst-example.tex <==
\begin{figure} 
\begin{multicols}{2}
\begin{tikzpicture}
  [scale=0.45,auto=left,every node/.style={circle,fill=black!30}]
  \node[fill=red!30] (a) at (1,1) {3};
  \node[fill=red!30] (b) at (8,0) {9};
  \node[fill=red!30] (c) at (11,3) {2};
  \node[fill=red!30] (d) at (8,6) {7};
  \node (e) at (3,7) {1};
  \node (f) at (5,3) {4};
  \node (g) at (8,3) {8};
  \node[fill=red!30] (h) at (6, 9) {5};

  \foreach \from/\to in {a/b,b/c,c/d,d/e,e/a,e/f,a/f,b/f,d/f,b/g,c/g,d/g,f/g, d/h, e/h}
    \draw (\from) -- (\to);
\end{tikzpicture}
\begin{tikzpicture}
\tikzset{
EdgeStyle/.append style = {->, bend left=15} }
\begin{scope}
[scale=0.45,auto=left,every node/.style={circle,fill=black!30, minimum size = 20pt}]
  \node[fill=red!30] (a) at (1,1) {};
  \node[draw=black,line width=0.5mm, fill=red!30] (b) at (8,0) {};
  \node[fill=red!30] (c) at (11,3) {};
  \node[fill=red!30] (d) at (8,6) {};
  \node (e) at (3,7) {};
  \node (f) at (5,3) {};
  \node (g) at (8,3) {};
  \node[fill=red!30] (h) at (6, 9) {};
\end{scope}
\Edge[label=\footnotesize 0](a)(b)
\Edge[label=\footnotesize 0](b)(a)
\Edge[label=\footnotesize 0](b)(c)
\Edge[label=\footnotesize 0](c)(b)
\Edge[label=\footnotesize 0](c)(d)
\Edge[label=\footnotesize 0](d)(c)
\Edge[label=\footnotesize 1](d)(e)
\Edge[label=\footnotesize 0](e)(d)
\Edge[label=\footnotesize 0](d)(h)
\Edge[label=\footnotesize 0](h)(d)
\Edge[label=\footnotesize 1](h)(e)
\Edge[label=\footnotesize 0](e)(h)
\Edge[label=\footnotesize 8](b)(g)
\Edge[label=\footnotesize 0](g)(b)
\Edge[label=\footnotesize 8](c)(g)
\Edge[label=\footnotesize 0](g)(c)
\Edge[label=\footnotesize 8](d)(g)
\Edge[label=\footnotesize 0](g)(d)
\Edge[label=\footnotesize 4](g)(f)
\Edge[label=\footnotesize 8](f)(g)
\Edge[label=\footnotesize 1](f)(e)
\Edge[label=\footnotesize 4](e)(f)
\Edge[label=\footnotesize 4](a)(f)
\Edge[label=\footnotesize 0](f)(a)
\Edge[label=\footnotesize 1](a)(e)
\Edge[label=\footnotesize 0](e)(a)
\Edge[label=\footnotesize 0](f)(b)
\Edge[label=\footnotesize 4](b)(f)
\Edge[label=\footnotesize 4](d)(f)
\Edge[label=\footnotesize 0](d)(f)
\end{tikzpicture}
\end{multicols}
\caption{Reduction example for $\ell=1$ level using the graph from Figure \ref{fig:mlvst-example}. Recall that terminals inherently have weight zero.}
\label{fig:vst-dst-example}
\end{figure}
